Formal Methods for Autonomous Systems

Formal methods refer to rigorous, mathematical approaches to system development and have played a key role in establishing the correctness of safety-critical systems. The main building blocks of formal methods are models and specifications, which are analogous to behaviors and requirements in system design and give us the means to verify and synthesize system behaviors with formal guarantees. This monograph provides a survey of the current state of the art on applications of formal methods in the autonomous systems domain. We consider correct-by-construction synthesis under various formulations, including closed systems, reactive, and probabilistic settings. Beyond synthesizing systems in known environments, we address the concept of uncertainty and bound the behavior of systems that employ learning using formal methods. Further, we examine the synthesis of systems with monitoring, a mitigation technique for ensuring that once a system deviates from expected behavior, it knows a way of returning to normalcy. We also show how to overcome some limitations of formal methods themselves with learning. We conclude with future directions for formal methods in reinforcement learning, uncertainty, privacy, explainability of formal methods, and regulation and certification.

==> 07-part/figures/spacecraft_a.tex <==
\begin{tikzpicture}
	\begin{axis}[
	xlabel={Time elapsed (s)},
	ylabel=Probability,
	grid=major,
	height=3.2cm,
	width=8.0cm,
	minor y tick num=1,
	ymin=0.6,
	ymax=1.02,
	xmin=-10,
	xmax=1850,
	label style={font=\bf\small},
	legend cell align={left},
	legend style={at={(1.5,1.0)},fill opacity=1, draw opacity=1,legend columns=2, text opacity=1, draw=white!0.0!black,scale=0.40,font=\small\selectfont},]
	
	
	\addplot  [blue, mark=*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
0.049039571623483304 10.711297988891602
0.29006751659217567 19.434131622314453
0.4178584125790903 27.40505886077881
0.5701773211828653 35.352859020233154
0.6193305422382034 43.690833568573
0.6449329565813415 51.482855796813965
0.6454069116325971 60.19274663925171
0.6459158989711008 68.2448468208313
0.6460488469712017 84.483323097229
0.6466405275522096 92.29898166656494
0.6477928357037299 116.75640201568604
0.6492193255111742 124.75153636932373
0.6500091534612612 132.43387365341187
0.6545737501807823 140.2068133354187
0.655460988676118 148.15925121307373
0.6561721123483317 156.03108835220337
0.6579008712030416 163.8514757156372
0.6587317990735533 171.65570163726807
0.659631218082939 179.5492935180664
0.6603315364078041 187.2772617340088
0.6608087680596133 195.088387966156
0.6618502325680752 202.84278964996338
0.6625319599511572 210.56230545043945
0.6635210811609239 218.4358582496643
0.6644115707942341 226.1950821876526
0.6653435854735374 233.93798160552979
0.6663204452862146 241.71958112716675
0.6673351782921854 249.45788764953613
0.6684121075510412 257.19567823410034
0.6695105090921981 264.9880757331848
0.6697599259379643 272.7092423439026
0.6698367258305401 280.52260541915894
0.6699734747246805 288.27314949035645
0.6701693156050679 296.03113412857056
0.6702900754805394 303.7886872291565
0.6703886989922115 311.53833866119385
0.6704647269720675 319.27480459213257
0.6705263997024327 328.874165058136
0.6705966330253424 336.9059190750122
0.6711171616724766 344.7869243621826
0.6714052172053669 353.5109477043152
0.6715926447165566 361.21938037872314
0.6718097818476151 369.0329022407532
0.6718744715478829 376.9659252166748
0.6719421842542975 384.7050414085388
0.6719899811289687 392.99087285995483
0.6720460048281254 400.733925819397
0.6720610545455126 408.454469203949
0.6721309747108847 416.39964628219604
0.6721736400492672 424.1578788757324
0.6722268763618869 432.2336287498474
0.6722437965192982 439.97775888442993
0.6723101496329229 448.063006401062
0.6723500616568321 456.1874861717224
0.6723992500107591 463.90454149246216
0.6724291472446836 472.1203064918518
0.6724910133201208 479.993727684021
0.6725381210741439 488.07802391052246
0.6725991159566351 496.15427827835083
0.6726199388851438 503.8511915206909
0.6727017148345883 512.4509544372559
0.6727241231110622 520.2588143348694
0.6728105058985351 528.0053806304932
0.6728375176921247 536.3555860519409
0.6729377171402845 544.4702668190002
0.6729644275213047 553.5133991241455
0.6730565612496604 561.7078437805176
0.6731018407802638 569.448007106781
0.673201829144606 578.254515171051
0.6732445531317338 585.9775929450989
0.6733253039012385 593.7878217697144
0.6735260933170288 602.2764186859131
0.6738388300975086 609.9734787940979
0.6739212853869386 618.5512742996216
0.6739635359386007 627.0615539550781
0.6739852367923694 634.760929107666
0.6740023798635644 643.3142876625061
0.6756498680517345 651.6597199440002
0.67601594953568 659.3943767547607
0.679116334768008 717.0251741409302
0.6819288569990112 732.3523736000061
0.682943112696197 748.6390223503113
0.6833334426217117 765.1252608299255
0.684331253043988 781.7439932823181
0.6864940468231651 797.7269897460938
0.6900724202925355 806.3954725265503
0.6928328845129772 814.1844892501831
0.7019995520193432 838.1243858337402
0.7065097232490732 870.5081968307495
	};
	\addlegendentry{S1}
	\addplot  [red, mark=diamond*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
0.05413447347532223 133.98240637779236
0.3794383259367943 223.98193666934966
0.5626918633469786 316.9117871046066
0.7218634828581979 409.6535421133041
0.7904371188194484 499.6889374017715
0.8148947244663842 591.711310505867
0.8176503048564807 682.9063773870467
0.8216547910174156 774.8251373291015
0.8309718518560779 865.6874832391738
0.8401928296895864 955.8014863491057
0.8537485287283277 1044.429297041893
0.8879143883327192 1133.116036081314
0.890169618722498 1221.9651698589325
0.890586941103829 1312.0293303489684
0.8908570836765372 1402.1540159940719
0.8915906920751421 1758.7958012104034
	};
	\addlegendentry{S2}
		\addplot  [purple, mark=square*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
		0.018746683999039386 39.835777902603155
		0.2804859894997502 76.90939741134645
		0.8502593281232295 109.35361824035645
		0.9485340085308535 139.2403377056122
		0.9752895881241137 197.69676609039308
		0.9773631843872124 253.72636752128602
		0.977709310470678 317.2665324687958
		0.9779203677665795 358.8918428897858
		0.9780036651667804 474.67273745536806
		0.9780467095331388 533.5964976787568
		0.9781607827408987 578.6007007598878
		0.9781669239263358 652.526451921463
		0.9782087171987026 696.9452451229096
		0.978245693517658 734.627688074112
		0.9782787930818796 771.2425317287446
		0.9783553275961259 806.759736776352
		0.9783699034395057 846.503890323639
		0.9784422523653481 882.3797842502595
		0.9784733675565254 919.1386382579805
		0.9784959187429515 1035.9477636814117
		0.9785068138590157 1072.0156689643861
		0.9785543466283974 1123.3435922145845
		0.9785708777143496 1156.014478445053
		0.9786167946617725 1192.4495698451997
		0.9786455032715607 1235.6947963714601
		0.9787161185128128 1315.1028171539308
		0.9787802916346510 1475.2603812398503
		0.9788132560112039 1681.9286351298753
	};
	\addlegendentry{S3}
	\addplot  [teal, mark=triangle*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
		0.019180298668657832 158.79515986442567
		0.32054408770314985 265.3529024600983
		0.7755067657659118 378.8726950645447
		0.9168532086784618 488.13235955238343
		0.9706214827290212 594.2434663295746
		0.9746941795782206 698.0637911319733
		0.9749111549171017 834.1500594615937
		0.9750869683028153 942.9236237049104
		0.9752146532865608 1180.953446006775
		0.9752746738217909 1314.6799641609193
		0.9794275511582295 1446.6178918361666
		0.9794290043026951 1576.4637748241425
		0.9794939465995538 1710.3258999824525
	};
	\addlegendentry{S4}
	\end{axis}
	\end{tikzpicture}

==> 07-part/figures/spacecraft_b.tex <==
\begin{tikzpicture}
	\begin{axis}[
	xlabel={Time elapsed (s)},
ylabel=Probability,
	grid=major,
	height=3.2cm,
    width=8.0cm,
	minor y tick num=2,
	ymin=-0.05,
	ymax=1.06,
	xmin=-10,
	xmax=520,
	label style={font=\bf\small},
legend cell align={left},
legend style={at={(1.5,1.0)},fill opacity=1, draw opacity=1,legend columns=2, text opacity=1, draw=white!0.0!black,scale=0.40,font=\small\selectfont},]

	\addplot  [blue, mark=*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
0.3704867009957345 13.023569440841676
0.9232503451420928 22.502764534950256
	};
	\addlegendentry{S1}
		\addplot  [red, mark=diamond*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
		0.2584096205538867 151.2073699951172
		0.8962679669230348 247.24049820899964
		0.9751997537294345 348.2771932125092
	};
	\addlegendentry{S2}
			\addplot  [purple, mark=square*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
		0.20175793073476558 39.91316936016083
		0.8689070528797759 69.44899106025696
		0.969379469795861 98.35730473995208
		0.985407755558627 139.5803535461426
	};

	\addlegendentry{S3}
	\addplot  [teal, mark=triangle*,line width=0.25mm,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
		0.19618533208508776 147.14273207187654
		0.8588684359542212 247.5888686656952
		0.9679619926349523 347.03889734745024
		0.9827839480246009 481.55952394008636
	};
	\addlegendentry{S4}
	\addplot  [blue, dashed,mark=*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
0.03234006508515113 13.023569440841676
0.31928392367889985 22.502764534950256
	};
	\addplot  [red, dashed, mark=diamond*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
		y x	
0.01199022125435481 151.2073699951172
0.3205196428796581 247.24049820899964
0.6559986134851427 348.2771932125092
	};
	\addplot  [purple,dashed, mark=square*,line width=0.25mm,mark size=1.8pt]table [x=x,y=y] {
	y x	
	0.010169609710746538 39.91316936016083
	0.39730191036162377 69.44899106025696
	0.7641242905048959 98.35730473995208
	0.8295764433720578 139.5803535461426
};
	\addplot  [teal, dashed,mark=triangle*,line width=0.25mm,mark size=1.8pt] table [x=x,y=y] {
	y x	
	0.009946217095591743 147.14273207187654
	0.35198068547817185 247.5888686656952
	0.753541151282774 347.03889734745024
	0.8110592104928093 481.55952394008636
};
	\end{axis}
	\end{tikzpicture}

==> 07-part/figures/spacecraft_c.tex <==
\begin{tikzpicture}
	\begin{axis}[
	xlabel={Time elapsed (s)},
	ylabel=Expected cost,
	grid=major,
	height=3.2cm,
    width=8.0cm,
	minor y tick num=6,
	ymin=100,
	ymax=1800,
	ymode=log,
	xmin=-10,
	xmax=1850,
    yminorticks=true, 
	label style={font=\bf\small},
	legend cell align={left},
	legend style={at={(1.5,1.0)}, legend columns=1, fill opacity=1, draw opacity=1,legend columns=-1, text opacity=1, draw=white!0.0!black,scale=0.40,font=\small\selectfont},]
	
	
	\addplot  [blue, mark=*,mark size=1.4pt] table [x=x,y=y] {
		y x	
32506.133550365234 29.804135751724246
10558.928088182884 56.68813633918763
7237.500428373376 84.97404327392579
1430.6303599574685 115.16891927719116
378.74274646457116 144.2296411037445
239.67009337962787 169.75727319717407
225.06486292898268 217.60124645233157
206.4746797400336 264.498583316803
188.55929312476707 286.53440756797795
182.19767495215893 331.64922580718996
181.29797257257522 445.61290154457095
179.74521562883677 491.22406287193303
178.4012726033152 608.401884508133
178.31581635539237 700.8115550994874
	};
	\addlegendentry{S1}
	\addplot  [red, mark=diamond*,mark size=1.8pt] table [x=x,y=y]{
		y x	
32778.077366871854 168.7615791320801
10680.735596499742 320.99860191345215
7527.721684758576 474.21820907592775
1509.8136409192168 623.4490394592285
702.2586758476705 781.4054370880127
520.1845023336585 943.4925811767579
387.7594923480613 1099.5989959716796
210.71940863829795 1257.1645893096925
189.43067199601808 1402.6078914642335
160.66180019442388 1587.5031639099122
153.7709018752707 1748.0170967102051
	};
	\addlegendentry{S2}
	\end{axis}
	\end{tikzpicture}

==> figures/03-verify/embedded_control_alice.tex <==
\begin{tikzpicture}[scale=0.3]
    \tikzstyle{every node}=[ text centered, font=\footnotesize, top color=white, bottom color=blue!30,
    draw=blue!50!black!100, drop shadow, minimum height = 25pt, rounded corners=3pt, text width=1.5cm]
    \draw(0,-2.75) node [rectangle] (path) {Planner};
    \draw(0,-7.75) node [rectangle] (follower) {Path Follower};
    \draw(0,-12.75) node [rectangle] (gcdrive) {Gcdrive};
    \draw(0,-17.75) node [rectangle] (vehicle) {Vehicle};


    \tikzstyle{every node}=[font=\scriptsize,fill=none]
    \draw [ shorten >= 1pt, -> ] (0, 1.25) to node[right=-2pt] {sequence of checkpoints} (path.90);
    \draw [ shorten >= 1pt, -> ] (path.228) to node[left=-2pt] {path} (follower.132);
    \draw [ shorten >= 1pt, -> ] (follower.228) to node[above=1pt, left=-2pt] {actuation commands} (gcdrive.132);
    \draw [ shorten >= 1pt, -> ] (gcdrive.220) to node[above=1pt, left=-2pt] {actuation commands} (vehicle.140);
    \draw [ shorten >= 1pt, -> ] (vehicle.048) to node[right=-2pt] {actuator state} (gcdrive.312);
    \draw [ shorten >= 1pt, -> ] (gcdrive.048) to node[right=-2pt] {response} (follower.312);
    \draw [ shorten >= 1pt, -> ] (follower.048) to node[right=-2pt] {response} (path.312);

    \draw [ shorten >= 1pt, -> ] (-14, -12.75) to node[above=-2pt] {emergency stop} (-3, -12.75);
    \draw [ shorten >= 1pt, -> ] (-14, -7.75) to node[above=-2pt] {vehicle state} (-3, -7.75);
    \draw [ shorten >= 1pt, -> ] (-14.85, -2.75) to node[above=-2pt] {vehicle \& environment states} (-3, -2.75);
  \end{tikzpicture}

==> figures/03-verify/nba_example.tikz <==
\begin{tikzpicture}



\node[state] (s1) at (-3,0) {\textbf{{$q_1$}}};
\node[state, fill=red!50] (s22) at (0,0) {\textbf{{$q_2$}}};
\node[state, inner sep = 2pt, fill=none] (s2) at (0,0) {\textbf{{$q_2$}}};
\draw [-latex,thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$\neg g$}}}}] (s1) -- (s2);
\draw [thick] (s2) edge[>=latex, loop above] (s2) {};
\draw [thick] (s1) edge[>=latex, loop above] (s1) {};
\draw [-latex,thick] (-4,0) -- (s1);
\tkzLabelPoint (-3.4,1.15) {\scriptsize{true}};
\tkzLabelPoint (-0.4,1.15) {\scriptsize{$\neg g$}};
\end{tikzpicture}

==> figures/03-verify/product_automaton.tikz <==
\begin{tikzpicture}
\tikzstyle{second}=[
    thick, 
    draw=black, 
    ellipse, 
    text = black,
    fill=blue!25,
    align=center
];
\node[second] (D) at (5,-1) {\textbf{{$s_2,q_2$}}};
\node[second] (B) at (5,1) {\textbf{{$s_1,q_2$}}};
\node[second] (A) at (2.5,1) {\textbf{{$s_1,q_1$}}};
\node[second] (C) at (2.5,-1) {\textbf{{$s_2,q_1$}}};
\draw [-latex,black,  thick] (A) to [bend left = 15](C);
\draw [-latex,black,  thick] (C) to [bend right = 10] (B);
\draw [-latex,black,  thick] (D) -- (B);
\draw [-latex,black,  thick] (C) to [bend left = 15](A);
\draw [-latex,black,  thick] (1,1) -- (A);
\draw [-latex,black,  thick] (3.5,1) -- (B);
\tkzLabelPoint[above,align=center](2.5,1.25){\scriptsize{$\{q_0\}$}};
\tkzLabelPoint[below,align=center](2.5,-1.25){\scriptsize{$\{q_0\}$}};
\tkzLabelPoint[above,align=center](5,1.25){\scriptsize{$\{q_1\}$}};
\tkzLabelPoint[below,align=center](5,-1.25){\scriptsize{$\{q_1\}$}};
\end{tikzpicture}

==> figures/07-part/simple_pomdp.tex <==
\subfloat[5-State POMDP\label{fig:simple_pomdp}]{\hspace{0.5cm}
	\centering
	\scalebox{0.75}{\hspace{-0.5cm}
\begin{tikzpicture}


\node [state] (a) at (0,0) {$s_0$};
\node [state] (b) at (1.5,1.5) {$s_1$};
\node [state] (c) at (1.5,-1.5) {$s_2$};
\node [state, fill=green!50] (d) at (4,1.5) {$s_3$};
\node [state, fill=green!50] (e) at (4,-1.5) {$s_4$};
\node [state, fill=red!50] (g) at (6.5,1.5) {$s_5$};
\node [state, fill=red!50] (h) at (6.5,-1.5) {$s_6$};
\node [circle, fill=black, radius=.1] (f) at (-1.5,0){};
\draw [thick,-latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{up}}}}] (a) -- (b);
\draw [thick, -latex,postaction={decorate, decoration={raise=-1.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (a) -- (c);
\draw [thick, -latex, postaction={decorate, decoration={raise=.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (b) -- (d);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{up}}}}] (c) -- (d);
\draw [thick, -latex, postaction={decorate, decoration={raise=-1.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (c) -- (e);
\draw [-latex, black, thick] (g) edge[>=latex, loop right]node[right,pos=0.55]{a}(d);
\draw [-latex, black, thick] (h) edge[>=latex, loop right]node[right,pos=0.55]{a}(e);
\draw [-latex, black, thick] (b) edge[>=latex, loop above] node[above,pos=0.75]{up}(b);
\draw [thick, -latex, black] (d) to [bend right=30] (e);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{2}$}}}}] (d) -- (g);
\path (e) ++(-0.7, 1.5) node{\textbf{$\frac{1}{2}$}};
\draw [thick, -latex, black] (e) to [bend right=30] (d);
\path (e) ++(+0.35, 1.5) node{\textbf{$\frac{1}{3}$}};
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (e) -- (g);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (e) -- (h);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) -- (a);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) to [bend left = 30] (b);
\draw [thick, -latex, postaction={decorate, decoration={raise=-2.15ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) to [bend right = 30] (c);

\draw[thick, -latex] (-2.5,0) -- (f);
  \end{tikzpicture}
}}


==> figures/09-learn/Entropy.tex <==
\subfloat[5-State POMDP\label{fig:pomdp}]{\hspace{-0.5cm}
	\centering
	\scalebox{0.75}{\hspace{-0.5cm}
\begin{tikzpicture}


\node [state] (a) at (0,0) {$s_0$};
\node [state] (b) at (1.5,1.5) {$s_1$};
\node [state] (c) at (1.5,-1.5) {$s_2$};
\node [state, fill=red!50] (d) at (4,1.5) {$s_3$};
\node [state, fill=red!50] (e) at (4,-1.5) {$s_4$};
\node [circle, fill=black, radius=.1] (f) at (-1.5,0){};
\draw [thick,-latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{up}}}}] (a) -- (b);
\draw [thick, -latex,postaction={decorate, decoration={raise=-1.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (a) -- (c);
\draw [thick, -latex, postaction={decorate, decoration={raise=.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (b) -- (d);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{up}}}}] (c) -- (d);
\draw [thick, -latex, postaction={decorate, decoration={raise=-1.75ex,text align=center,text along path,text={|\textbf|{down}}}}] (c) -- (e);
\draw [-latex, black, thick] (d) edge[>=latex, loop right]node[right,pos=0.55]{a}(d);
\draw [-latex, black, thick] (e) edge[>=latex, loop right]node[right,pos=0.55]{a}(e);
\draw [-latex, black, thick] (b) edge[>=latex, loop above] node[above,pos=0.75]{up}(b);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) -- (a);
\draw [thick, -latex, postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) to [bend left = 30] (b);
\draw [thick, -latex, postaction={decorate, decoration={raise=-2.15ex,text align=center,text along path,text={|\textbf|{$\frac{1}{3}$}}}}] (f) to [bend right = 30] (c);

\draw[thick, -latex] (-2.5,0) -- (f);
  \end{tikzpicture}
}}
\quad
\subfloat[1-FSC \label{fig:1FSC}]{
	\scalebox{0.75}{\hspace{-0.5cm}
\begin{tikzpicture}
\tikzstyle{second}=[
    thick, 
    draw=black, 
    ellipse, 
    fill=blue!25,
    align=center
];
\node [second] (a) at (0,0) {$(0,blue)$};
\node [circle, fill=black, radius=.1,label=above:{up}] (b) at (0,1.25) {};
\node [circle, fill=black, radius=.1,label=below:{down}] (c) at (0,-1.25) {};
\draw [thick, -latex] (a) to [bend left = 15] node[left]{$p$}(b);
\draw [thick, -latex] (b) to [bend left = 15] (a);
\draw [thick, -latex] (a) to [bend left = 15] node[right]{$1\!-\!p$}(c);
\draw [thick, -latex] (c) to [bend left = 15] (a);
\draw[thick, -latex] (-2,0) -- (a);

\end{tikzpicture}}}\quad
\subfloat[2-FSC \label{fig:2FSC}]{
		\scalebox{0.75}{\hspace{-0.45cm}
\begin{tikzpicture}

\tikzstyle{second}=[
    thick, 
    draw=black, 
    ellipse, 
    fill=blue!25,
    align=center
];
\node [second] (a) at (0,0) {$(0,blue)$};
\node [second] (d) at (3,0) {$(1,blue)$};
\node [circle, fill=black, radius=.1,label=above:{up}] (b) at (1.5,1.25){};
\node [circle, fill=black, radius=.1,label=below:{down}] (c) at (1.5,-1.25){};
\draw [thick, -latex] (a) to [bend left = 20] node[left]{$1$}(b);
\draw [thick, -latex] (b) to [bend left = 20] (d);
\draw [thick, -latex] (d) to [bend left = 20] node[right]{$1$}(c);
\draw [thick, -latex] (c) to [bend left = 20] (a);
\draw[thick, -latex] (-2,0) -- (a);




\end{tikzpicture}
}}
\hfill

==> figures/09-learn/FSC_memory.tex <==
\begin{figure}[!t]
	\centering
	\begin{tikzpicture}
			\begin{axis}[
				xlabel = {Maximum memory nodes ($\overline{B_h}$)},
				ylabel = {$\pr(\neg X \Until G_1)$},
				ymin= 0.75,
				ymax=1.0,
				xmin=0,
				xmax=8,
				label style={font=\small},
				tick label style={font=\small},
				width = 0.75\textwidth,
				height = 0.45\textwidth,
				legend style={at={(1.0,0.0)},anchor=south east,font=\small}]
				\addplot+[mark=x,only marks,mark options={scale = 2.0pt,color=blue}]coordinates{(1,0.82)(2,0.91)(3,0.91)(4,0.92)(5,0.92)(6,0.92)(7,0.92)(8,0.92)};\label{Nav4}
				\addlegendentry{\emph{Navigation}($4$)}
				\addplot+[mark=*,only marks,mark options={scale = 1.0pt,color=green!20!black,fill=green!20!black}]coordinates{(1,0.79)(2,0.83)(3,0.86)(4,0.85)(5,0.90)(6,0.94)(7,0.95)(8,0.95)};\label{Nav5}
				\addlegendentry{\emph{Navigation}($5$)}
				\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=red,fill=red}]coordinates{(1,0.81)(2,0.86)(3,0.87)(4,0.89)(5,0.95)(6,0.97)(7,0.98)(8,0.97)};\label{Nav20}
				\addlegendentry{\emph{Navigation}($20$)}
			\end{axis};
	\end{tikzpicture}
	\caption{Probability of satisfying the specification for agent employing k-FSCs for \emph{Navigation} as the number of memory nodes increases. Each point represents the best performing policy over 10 iterations of the  in Figure~\ref{fig:high-level}. Each FSC begins to experience diminishing returns at values of $B_h=6$ and higher. 
	}
	\label{fig:FSC_memory}
\end{figure}



==> figures/09-learn/QBN.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
\def\layersep{2.5cm}
\def\rnnlayersep{2.0cm}


\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=1cm, minimum height=1.5cm, inner sep=5pt},trim left=(LSTM_mod)]
\tikzstyle{annot} = [text width=2em, text centered, draw=none]
\tikzstyle{acts} = [circle,text width=0.05em,minimum height=0.15cm,inner sep=0pt, text centered, fill=black]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
\tikzstyle{rnn}=[rectangle,fill=black!25,minimum width=1.8cm,minimum height=1.2cm,inner sep=0pt]

\node[rnn](LSTM_mod) at (0.0*\rnnlayersep,-2.0){ RNN};
\node[annot] (h_out) at (0.65*\rnnlayersep,-1.75) {$h$};
\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (en_in) at (1*\rnnlayersep,-2.0){};
\path[->,very thick] (LSTM_mod) edge (en_in);
\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (de_out) at (3.25*\rnnlayersep,-2.0){};
\foreach \name / \y in {1,...,3}
{\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (I-\name) at (1.75*\rnnlayersep,-0.0-\y) {};
	\path[->,very thick] (en_in) edge (I-\name);
	\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (O-\name) at (2.5*\rnnlayersep,-0.0-\y) {};
	\path[->,very thick] (I-\name) edge node[above,draw=none,text width=1.0cm,text height=1.25cm]{$\hat{\sigma}_a$} (O-\name);
	\path[->,very thick] (O-\name) edge (de_out);
}
\node[annot](h-out) at (4.0*\rnnlayersep,-2.0){$\hat{h}$};
\path[->,very thick] (de_out) edge (h-out);
\node[annot](inlay) at (1.0*\rnnlayersep,0) {Encoder};
\node[annot,text width=2.5cm](lay)at(2.75*\rnnlayersep,0) {Decoder};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=3.2cm,draw,dashed,very thick](e-box) at (2.28*\layersep,-2.0) {};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=3.2cm,draw,dashed,very thick](d-box) at (1.1*\layersep,-2.0) {};
\coordinate (x-under) at (4.0*\rnnlayersep,-4);
\path[->,very thick,draw] (h-out)  edge (x-under);
\path[->,very thick,draw] (x-under) -| (LSTM_mod);

\end{tikzpicture}


==> figures/09-learn/carla_sim.tex <==
\scalebox{0.9}{
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	cross/.default={1pt}}
\begin{tikzpicture}[scale=0.8]
	\node[] at (0,0) {\includegraphics[width=0.85\textwidth]{figures/09-learn/CarlaSim.png}};
	\draw (-0.05,-0.25) node[cross=12pt,red,line width=3.5] {};
	\node[text=white] at (1.75,0.7) {$0.98$};
	\node[text=white] at (0.45,1.55) {$0$};
	\node[text=white] at (-2.0,0.5) {$0$};
	\node[text=white] at (0.5,-0.7) {$0.02$};
\end{tikzpicture}}

==> figures/09-learn/entropy-data.tex <==
\centering
\begin{tikzpicture}
		\begin{axis}[
		xlabel = {Number of Samples},
		xmode=log,
		ylabel = {Average Entropy $H(\osched_\fsc)$},
		ymin= 0,
		ymax=1,
		xmin=250,
		xmax=160000,
		label style={font=\small},
		tick label style={font=\small},
		width = 0.75\textwidth,
		height = 0.45\textwidth,
		legend style={anchor=north east,font=\small}]
		\addplot+[mark=*,only marks,mark options={scale = 1.0pt,color=green!20!black,fill=green!20!black}]coordinates{
			(408,0.86)(800,0.84)(1401,0.800)(2511,0.790)(4374,0.700)(8523,0.620)(12739,0.523)(25218,0.486)(37041,0.455)(49304,0.435)(61173,0.425)(76569,0.414)(92222,0.415)(107913,0.413)(150144,0.412)
		};\label{bh1}
		\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue}]coordinates{
			(408,0.964)(800,0.901)(1400,0.843)(2500,0.681)(4375,0.649)(8554,0.453)(12749,0.401)(16956,0.383)(20898,0.373)(29299,0.364)(45266,0.340)(57120,0.325)(84353,0.302)(119256,0.274)(149776,0.282)
		};\label{bh2}
		\addplot+[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red}]coordinates{
			(408,0.951)(800,0.961)(1397,0.951)(2512,0.910)(4396,0.896)(8580,0.802)(12802,0.701)(17006,0.597)(20898,0.499)(25062,0.411)(29274,0.291)(33143,0.268)(36975,0.244)(49177,0.215)(61025,0.176)(76486,0.153)(92079,0.123)(107337,0.120)(150480,0.112)
		};\label{bh3}
		\draw[dashed,thick] (\pgfkeysvalueof{/pgfplots/xmin},50) -- (\pgfkeysvalueof{/pgfplots/xmax},50);
		\addlegendentry{$B_h=1$}
		\addlegendentry{$B_h=2$}
		\addlegendentry{$B_h=3$}
		\end{axis};

		\end{tikzpicture}
		
		

==> figures/09-learn/gridworld.tex <==
\newcommand{\MovingObstacle}[2]{
	\fillGridAt{#1}{#2}{ \color{red} $\tilde{x}$}
	\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.85) -- (#1+0.5,#2+1.35);
	\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.25,#2+0.5);
	\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.5) -- (#1-0.25,#2+0.5);
	\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.25) -- (#1+0.5,#2-0.25);
}

\newcommand{\MovingObject}[2]{
	\fill[blue] (#1+0.15,#2+0.15) rectangle (#1+0.85,#2+0.85);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.75) -- (#1+0.5,#2+1.25);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.25,#2+0.5);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.5) -- (#1-0.25,#2+0.5);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.25) -- (#1+0.5,#2-0.25);
	\fill [green,opacity=0.25]  (#1-1,#2-1) rectangle (#1+2,#2+2);
}

\newcommand{\StaticObstacle}[2]{\fillGridAt{#1}{#2}{\color{red} $\hat{x}$}}

\scalebox{1.0}{
	\begin{tikzpicture}
		\draw[black,line width=1pt] (0,0) grid[step=1] (5,5);
		\draw[black,line width=4pt] (0,0) rectangle (5,5);
		\fillGridAt{4}{4}{$G_1$}
		\fillGridAt{0}{0}{$G_2$}
		
		\StaticObstacle{1}{0}
		\StaticObstacle{1}{2}
		
		\MovingObstacle{3}{1}
		\MovingObject{2}{3}
	\end{tikzpicture}
}


==> figures/09-learn/high_level.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
\centering
\begin{tikzpicture}[every node/.style={text centered, shape=rectangle, rounded corners, text width=2.0cm, minimum height=1.0cm, inner sep=2pt}]
\node[text width=4.5cm] (model) at  (0,0) {Concrete model\\ \footnotesize{POMDP $\pomdp$}\\\footnotesize{Specification $\varphi$}};
\node[below=0.75cm of model,text width=1.5cm] (entropy) {Entropy test};
\node[right=4.0cm of entropy] (trainData) {Training Data};
\node[left=4.0cm of entropy] (verify) {Verification};

\node[below=1.25cm of trainData] (rnn) {RNN-based \\policy};

\node[below=1.25cm of entropy] (extract) {FSC Extraction };


\coordinate[below=1.0cm of verify] (improve);
\path[line,-latex', very thick] (model) edge [bend left] node[above right=-0.5cm and 0.35cm,text width=4.5cm]{Generating sequences of data using MDP $\mdp$} (trainData);
\path[line,-latex', very thick] (model) edge [bend right] node[]{} (verify);
\path[line,-latex', very thick] (trainData) -- (rnn);
\path[line,-latex', very thick] (rnn) -- (extract);
\path[line,-latex', very thick] (extract) -| node[draw=none]{} (verify);
\path[line,-latex', very thick,dashed] (entropy) --node[below,text width=3.5cm]{Information for network retraining} (trainData);
\path[line,-latex', very thick] (verify) --node[above,text width=3.0cm]{Diagnostics on induced behavior} (entropy);
\path[line,-latex', very thick] (entropy) -- node[left,text width=2cm]{Increase precision} (extract);

\end{tikzpicture}

==> figures/09-learn/maze_fsc.tex <==
\subfloat[FSC $\fsc_\osched$ at $n_0$\label{fig:fscn0}]{
	\centering
\scalebox{1.0}{
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
        bobbel/.style={minimum size=2.8mm,inner sep=0pt,fill=black,circle},bobbelblack/.style={minimum size=2.0mm,inner sep=0pt,fill=black,circle}]
    \node[state,fill=none] (s0) at (0,0) {$n_0$};
    \draw[<-] (s0) -- +(0,0.5);
    \node[bobbel,fill=blue!25!white,draw=black] (bstate) at (-0.5,-0.75){};
    \node[bobbel,fill=orange!25!white,draw=black] (ostate) at (-1,-0.75){};
    \node[bobbel,fill=green!25!white,draw=black] (gstate) at (0,-0.75){};
    \node[bobbel,fill=red!25!white,draw=black] (rstate) at (1,-0.75){};
    \node[bobbel,fill=yellow!25!white,draw=black] (ystate) at (0.5,-0.75){};
    \node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (up) at (-1,-2) {$up$};
        \node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (down) at (-2.5,-1.5) {$down$};
    \node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (right) at (1,-2) {$right$};
    \node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (left) at (2,-1.5) {$left$};
    
    \node[bobbelblack,fill=black,draw=black] (baction) at (-0.75,-1.45){};
    \draw[->] (bstate) -- (baction);

\draw (baction) edge[->] node[right,pos=0.65]{0.95} (up);
\draw (baction) edge[->] node[above,pos=0.35]{0.05} (down);
     \node[bobbelblack,fill=black,draw=black] (upout) at (-1.6,-2.25){};
     \node[bobbelblack,fill=black,draw=black] (downout) at (-2.25,-2.0){};
     \node[bobbelblack,fill=black,draw=black] (rightout) at (1.,-2.5){};
     \node[bobbelblack,fill=black,draw=black] (leftout) at (2.6,-1.5){};
     \draw[->] (up) -- (upout);
      \draw[->] (down) -- (downout);
       \draw[->] (left) -- (leftout);
        \draw[->] (right) -- (rightout);
        \draw[->] (s0) -- (bstate);
        \draw[->] (s0) -- (ostate);
        \draw[->] (s0) -- (gstate);
        \draw[->] (s0) -- (rstate);
        \draw[->] (s0) -- (ystate);
    
      \node[state,fill=none] (s1) at (0,-3) {$n_1$};
   \node[bobbelblack,fill=black,draw=black] (oaction) at (-1.5,-1.05){};
   \node[bobbelblack,fill=black,draw=black] (gaction) at (0.15,-1.25){};
   \node[bobbelblack,fill=black,draw=black] (yaction) at (0.75,-1.25){};
   \node[bobbelblack,fill=black,draw=black] (raction) at (1.5,-0.85){};
   \draw[->] (ostate) -- (oaction);
   \draw[->] (ystate) -- (yaction);
   \draw[->] (gstate) -- (gaction);
   \draw[->] (rstate) -- (raction);
   \draw[->] (raction) -- (left);
   \draw (yaction) edge[->] node[above,pos=0.65]{0.98} (left);
   \draw (yaction) edge[->] node[right,pos=0.65]{0.02} (right);
   \draw[->] (gaction) -- (right);
   \draw[->] (oaction) -- (down);
   \draw (downout.270) edge [->,bend right] node[above,pos=0.35]{} (s1);
   
   \draw (upout.300) edge [->,bend right] node[right,pos=0.25]{0.51} (s1.160);
   \draw (downout.270) edge [->,bend right] node[above,pos=0.5]{} (s1);
   \draw (upout) edge [->,bend left=80] node[left,pos=0.65]{0.49} (s0);
   
   
   \draw (rightout) edge [->,bend left=20] node[above,pos=0.35]{} (s1);
   
   \draw (leftout) edge [->,bend right=20] node[above,pos=0.35]{} (s0);
   
   
   
    
 
    
    
    
    
\end{tikzpicture}}}
\\
\subfloat[FSC $\fsc_\osched$ at $n_1$\label{fig:fscn1}]{
	\centering
\scalebox{1.0}{
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
bobbel/.style={minimum size=2.8mm,inner sep=0pt,fill=black,circle},bobbelblack/.style={minimum size=2.0mm,inner sep=0pt,fill=black,circle}]
\node[state,fill=none] (s0) at (0,0) {$n_1$};
\draw[<-] (s0) -- +(0,0.5);
\node[bobbel,fill=blue!25!white,draw=black] (bstate) at (-0.5,-0.75){};
\node[bobbel,fill=orange!25!white,draw=black] (ostate) at (-1,-0.75){};
\node[bobbel,fill=green!25!white,draw=black] (gstate) at (1,-0.75){};
\node[bobbel,fill=red!25!white,draw=black] (rstate) at (0,-0.75){};
\node[bobbel,fill=yellow!25!white,draw=black] (ystate) at (0.5,-0.75){};
\node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (up) at (-1,-2) {$up$};
\node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (down) at (-2.5,-1.5) {$down$};
\node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (right) at (2,-1.5) {$right$};
\node[shape=rectangle,draw, thick, color=black, fill=none, minimum width=3mm, minimum height=2.5mm] (left) at (1,-2) {$left$};

\node[bobbelblack,fill=black,draw=black] (baction) at (-0.75,-1.45){};
\draw[->] (bstate) -- (baction);

\draw (baction) edge[->] node[above,pos=0.35]{} (down);
\node[bobbelblack,fill=black,draw=black] (downout) at (-2.5,-1.0){};
\node[bobbelblack,fill=black,draw=black] (rightout) at (2.25,-1.0){};
\node[bobbelblack,fill=black,draw=black] (leftout) at (1.,-2.5){};
\draw[->] (down) -- (downout);
\draw[->] (left) -- (leftout);
\draw[->] (right) -- (rightout);
\draw[->] (s0) -- (bstate);
\draw[->] (s0) -- (ostate);
\draw[->] (s0) -- (gstate);
\draw[->] (s0) -- (rstate);
\draw[->] (s0) -- (ystate);

\node[state,fill=none] (s1) at (0,-3) {$n_0$};
\node[bobbelblack,fill=black,draw=black] (oaction) at (-1.5,-1.05){};
\node[bobbelblack,fill=black,draw=black] (gaction) at (1.5,-0.85){};
\node[bobbelblack,fill=black,draw=black] (yaction) at (0.75,-1.25){};
\node[bobbelblack,fill=black,draw=black] (raction) at (0.15,-1.25){};
\draw[->] (ostate) -- (oaction);
\draw[->] (ystate) -- (yaction);
\draw[->] (gstate) -- (gaction);
\draw[->] (rstate) -- (raction);
\draw[->] (raction) -- (left);
\draw (yaction) edge[->] node[right,pos=0.5]{0.02} (left);
\draw (yaction) edge[->] node[above,pos=0.45]{0.98} (right);
\draw[->] (gaction) -- (right);
\draw[->] (oaction) -- (down);
\draw (downout.90) edge [->,bend left] node[above,pos=0.35]{} (s0);



\draw (rightout) edge [->,bend right=20] node[above,pos=0.35]{} (s0);

\draw (leftout) edge [->,bend left=20] node[above,pos=0.35]{} (s1);









\end{tikzpicture}
}}


==> figures/09-learn/networks.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
\def\layersep{2.5cm}
\def\rnnlayersep{2.0cm}
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=1cm, minimum height=1.5cm, inner sep=5pt},trim left=(o-in)]
\tikzset{
	splitnode/.style={
		rectangle split,
		rectangle split parts=2,
		rectangle split part fill={headbl!70,bodybl!60}
	}
}
\tikzset{
	normalnode/.style={
		fill=red!10
	}
}
\tikzstyle{annot} = [text width=2em, text centered, draw=none]
\tikzstyle{acts} = [circle,text width=0.05em,minimum height=0.15cm,inner sep=0pt, text centered, fill=black]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
\tikzstyle{rnn}=[rectangle,fill=black!25,minimum width=1.8cm,minimum height=1.2cm,inner sep=0pt]
\node[annot](o-in) at (0,-2.5){ $\obs$};
\node[rnn](LSTM) at (\layersep,-2.5){ RNN};
\path[->,very thick] (o-in) edge (LSTM);
\node[neuron](out-layer) at (2*\layersep,-2.5){ $\sigma_a$};
\path[->,very thick] (LSTM) edge (out-layer);
\path[->,very thick] (LSTM) edge [in=160,out=20,loop,looseness=4] (LSTM);
\foreach \name / \y in {1,...,3}
{\node[acts,pin={[pin edge={white,solid,<-},pin distance=0.05cm]right:$a_\y$}](act-\name) at (3*\layersep,-0.5-\y){};
	\path[->,very thick] (out-layer) edge (act-\name);
}
\node[annot](inlay) at (0,-0.75) {Input };
\node[annot,text width=2.0cm](lay)at(\layersep,-0.75) {Recurrent Layer};
\node[annot,text width=2.0cm](lay)at(2*\layersep,-0.75) {Softmax Layer};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=1.8cm,draw,dashed,very thick](box) at (\layersep,-2.5) {};
\end{tikzpicture}

==> figures/09-learn/refinement.tex <==
\begin{figure}[t!]
\centering
\scalebox{1.0}{\begin{tikzpicture}
	\begin{axis}[
	axis y line*=left,
	xlabel = {Iteration no.},
	ylabel = {\# critical states},
	ymin= 0,
	ymax=1500,
	xmin=0,
	xmax=10,
		label style={font=\small},
	tick label style={font=\small},
	width = 0.75\textwidth,
	height = 0.45\textwidth]
	\addplot+[mark=x,only marks,mark size = 3.5pt]coordinates{(1,1221)(2,907)(3,811)(4,751)(5,706)(6,643)(7,604)(8,589)(9,561)};\label{plot_count}
	\end{axis};
	\begin{axis}[
	axis y line=right,
	axis x line=none,
	ylabel = {$\pr(\neg X \Until G_1)$},
	ymin= 0,
	ymax=1,
	xmin=0,
	xmax=10,
	width = 0.75\textwidth,
	height = 0.45\textwidth,
	label style={font=\small},
	tick label style={font=\small},
	legend style={at={(1,0)},anchor=south east,font=\small}]
	\addplot+[red,mark=*,mark options={red},only marks,mark size = 3.5pt]coordinates{(1,0.156)(2,0.509)(3,0.680)(4,0.775)(5,0.845)(6,0.896)(7,0.922)(8,0.937)(9,0.948)};\label{plot_reach}
	\addlegendimage{/pgfplots/refstyle=plot_count,}
	\addlegendentry{Probability}
	\addlegendentry{Counterexamples}
	\end{axis};
	
	\end{tikzpicture}}
	\caption{Progression of the number of critical states and the probability of satisfying LTL specification $\varphi_1$ in  \emph{Navigation}$(5)$ \label{fig:navrefine}\label{fig:Refinement}}
	
\end{figure}





==> figures/09-learn/town0.tex <==
\begin{tikzpicture}
	\node[] at (0,0) {\includegraphics[width=6cm]{figures/09-learn/Town.png}};
	\node[] at (0.15,-1.45) {\includegraphics[scale=0.02]{figures/09-learn/pedestrian.png}};
		\node[] at (2.5,-2.00) {\LARGE \textcolor{yellow}{$A_1$}};
		\node[] at (-2.5,2.00) {\LARGE \textcolor{yellow}{$A_2$}};
	\path[draw,red,line width=2pt,->] (2.25,-2.00) -- (1.0,-2.00);
	\path[draw,red,line width=2pt,->] (0.25,-2.00) -- (-0.75,-2.00);
		\path[draw,red,line width=2pt,->] (-1.25,-2.00) -- (-2.25,-2.00);	
				\path[draw,red,line width=2pt,->] (-2.65,-1.75) -- (-2.65,-0.25);	
				\path[draw,red,line width=2pt,->] (-2.65,0.25) -- (-2.65,1.75);	
\end{tikzpicture}

==> figures/09-learn/town1.tex <==
\begin{tikzpicture}
	\node[] at (0,0) {\includegraphics[width=6cm]{figures/09-learn/Town.png}};
	\node[] at (0.15,-1.45) {\includegraphics[scale=0.02]{figures/09-learn/pedestrian.png}};
	\node[] at (2.5,-2.00) {\LARGE \textcolor{yellow}{$A_1$}};
	\node[] at (-2.5,2.00) {\LARGE \textcolor{yellow}{$A_2$}};
	\path[draw,red,line width=2pt,->] (2.25,-2.00) -- (1.0,-2.00);
	\path[draw,red,line width=2pt,->] (0.25,0) -- (-0.75,0);
	\path[draw,red,line width=2pt,->] (-1.25,0) -- (-2.25,0);	
	\path[draw,red,line width=2pt,->] (0.75,-1.75) -- (0.75,-0.25);	
	\path[draw,red,line width=2pt,->] (-2.65,0.25) -- (-2.65,1.75);	
\end{tikzpicture}

==> figures/09-learn/traffic.tex <==
\newcommand{\myGlobalTransformation}[2]
{
	\pgftransformcm{1}{0}{0.1}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

\newcommand{\gridThreeD}[2]{
	\begin{scope}
		\myGlobalTransformation{#1}{#2};
		\draw [step=1] grid (5,5);
		\fillGridAt{3.5}{-0.15}{\LARGE $W$}
		\fill[purple,opacity=0.4] (0,0) rectangle (1,1);
		\fill[green,opacity=0.4] (4,4) rectangle (5,5);
		\fillGridAt{4.25}{3.5}{\LARGE $A$}
		\fillGridAt{0.25}{-0.5}{\LARGE $B$}
	\end{scope}
}



\newcommand{\MovingObstacle}[2]{
 \fillGridAt{#1+0.1}{#2}{\includegraphics[scale=0.02]{figures/09-learn/pedestrian.png}}
 \draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.75) -- (#1+0.5,#2+1.95);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.25,#2+0.5);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.5) -- (#1-0.25,#2+0.5);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.25) -- (#1+0.5,#2-0.45);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.25) -- (#1-0.2,#2-0.2);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.75) -- (#1+1.2,#2+1.2);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.75) -- (#1-0.2,#2+1.2);
\draw[very thick,yellow,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.25) -- (#1+1.2,#2-0.2);
}

\newcommand{\MovingAgent}[3]{
 \fillGridAt{#1}{#2}{\includegraphics[scale=0.03]{figures/09-learn/car.png}}
 \draw[very thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.75) to [out=0,in=270]  (#1+1.25,#2+1.35);
\draw[very thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.35,#2+0.5);
\draw[very thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.25) to [out=0,in=90] (#1+1.25,#2-0.35);
\draw[very thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.35,#2+0.75) to [loop above,looseness=5] (#1+0.65,#2+0.75);
}

\newcommand{\StaticObstacle}[2]{ \fill[red] (#1+0.15,#2+0.15) rectangle (#1+0.85,#2+0.85);}
\centering

\scalebox{0.60}{
\begin{tikzpicture}



\begin{scope}
\myGlobalTransformation{0}{0}




\foreach \x in {0,2,4}
	\foreach \y in {0,2,4}
		{\fill [black!65,opacity=0.90]  (\x,\y) rectangle (\x+1,\y+1);
	}

\foreach \x in {0,2,4}
	\foreach \y in {1,3}
	{
		
		\fill [black!65,opacity=0.90]  (\x,\y) rectangle (\x+1,\y+1);
				\fill [black!65,opacity=0.90]  (\y,\x) rectangle (\y+1,\x+1);
\draw[white,dashed,line width=2pt] (\x+0.5,\y) -- (\x+0.5,\y+1.0);
\draw[white,dashed,line width=2pt] (\y,\x+0.5) -- (\y+1,\x+0.5);
}



\fill [yellow,opacity=0.25]  (1,2) rectangle (5,3);

\fillGridAt{1}{3}{\includegraphics[width=0.2\textwidth]{figures/09-learn/building.png}}
\MovingAgent{1}{2}{$A_1$}

\fillGridAt{0}{0}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\fillGridAt{4}{4}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\fillGridAt{0}{4}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\fillGridAt{2}{2}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\fillGridAt{2}{4}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\fillGridAt{4}{2}{\includegraphics[width=0.15\textwidth]{figures/09-learn/LightPic.png}}
\MovingObstacle{2}{0}
\fillGridAt{0}{2}{\Huge \color{yellow}{$A_1$}}
\fillGridAt{4}{0}{\Huge \color{yellow}{$A_2$}}
\fillGridAt{1}{1}{\includegraphics[width=0.2\textwidth]{figures/09-learn/building.png}}
\fillGridAt{3}{1}{\includegraphics[width=0.2\textwidth]{figures/09-learn/building.png}}
\fillGridAt{3}{3}{\includegraphics[width=0.2\textwidth]{figures/09-learn/building.png}}


\end{scope}


			  %
\end{tikzpicture}}


==> figures/09-learn/traffic_light.tex <==
\begin{tikzpicture}
\scalebox{0.85}{
\node[circle,fill=red,opacity=0.5,text width=0.4cm] (red) {};
\node[circle,fill=orange,opacity=0.5, below=0.35cm of red,text width=0.4cm] (orange) {};
\node[circle,fill=green,opacity=0.5, below=0.35cm of orange,text width=0.4cm] (green) {};


\draw[->] (green) edge [bend left=60] node[right]{$p$} (orange);
\draw[->] (orange) edge [bend left=60] node[right]{$1$} (red);
\draw[->] (red) edge [bend right=90] node[left]{$p$} (green);
\draw[->] (red) to[loop right,edge label=$1-p$] (red);
\draw[->] (green) to[loop right,edge label=$1-p$] (green);
}
\end{tikzpicture}


==> figures/figure2_1.tikz <==
\begin{tikzpicture}
\coordinate [label=center:{\scriptsize{Specifications}}] (A) at (.75,1.5);
\coordinate [label=center:{\scriptsize{Model}}] (B) at (2.5,1.5);
\coordinate [label=center:{\scriptsize{Verified}}] (C) at (-1,-1.65);
\coordinate [label=center:{\scriptsize{Violated}}] (D) at (.8,-1.65);
\coordinate [label=below: {\scriptsize{(a counter-example)}}] (D) at (.8,-1.7);
\coordinate [label=center:{\scriptsize{a control}}] (E) at (2.8,-1.65);
\coordinate [label=below:{\scriptsize{strategy}}] (F) at (2.8,-1.7);
\coordinate [label=center:{\scriptsize{no control}}] (G) at (4.4,-1.65);
\coordinate [label=below:{\scriptsize{strategy exists}}] (H) at (4.4,-1.7);
\node [rectangle, draw=red!25, fill=red!50,thick, rounded corners=1ex, minimum height=1cm] (R) at (0,0) {Verification};
\node [rectangle, draw=gray!75, fill=blue!25,thick, rounded corners=1ex, minimum height=1cm] (S) at (3.5,0) {Synthesis};


\draw [-latex,red, thick] (.15,1.35) -- (.15,1.05) --(-.25,1.05) -- (-.25,0.5);
\draw [-latex, red, thick] (2.25,1.35) -- (2.25, 1.05) -- (.45,1.05) -- (.45,.5);
\draw [-latex, gray, thick] (1,1.35) -- (1, .9) -- (3.25,.9) -- (3.25,.5);
\draw [-latex,gray, thick] (2.65,1.35) -- (2.65,1.1) --(3.65,1.1) -- (3.65,.5);


\draw [-latex, black, thick] (R) -- (0,-1) -- (-1,-1) -- (-1,-1.5);
\draw [-latex, black, thick] (R) -- (0,-1) -- (.8,-1) -- (.8,-1.5);
\draw [-latex, black, thick] (S) -- (3.5,-1) -- (2.75,-1) -- (2.75,-1.5);
\draw [-latex, black, thick] (S) -- (3.5,-1) -- (4.4,-1) -- (4.4,-1.5);

\end{tikzpicture}

==> figures/figure2_2.tikz <==
\begin{tikzpicture}
	
	
	\node [rectangle, draw=red!25, fill=red!25,very thick, rounded corners=1ex, minimum height=1cm,text width = 3cm, text centered] (R) at (5,-6.25) {finite transition \\ system};
	\node [rectangle, draw=red!25, fill=red!25,very thick, rounded corners=1ex, minimum height=1cm,text width = 3cm, text centered] (S) at (4,-4) {{\textcolor{red}{Markov} decision} \\ systems};
	\node [rectangle, draw=red!25, fill=red!25,very thick, rounded corners=1ex, minimum height=1cm,text width = 5cm, text centered] (T) at (2,-1.75) {{\textcolor{blue!50}{partially observable} Markov \\ decision systems}};
	\node [rectangle, draw=red!25, fill=red!25,very thick, rounded corners=1ex, minimum height=1cm,text width = 6cm, text centered] (U) at (0,.5) {{\textcolor{red!50}{uncertain} partially observable \\ Markov decision systems}};
	
	\draw [-latex, red,thick] (R) -- (5,-5.25) -- (4,-5.25) -- (S);
	\draw [-latex, red,thick] (S) -- (4,-2.9) -- (2,-2.9) -- (T);
	\draw [-latex, red,thick] (T) -- (2,-.65) -- (0,-.65) -- (U);
	\tkzLabelPoint[red, right=10pt,align=center](4.75,-5.25){\scriptsize{\bf{stochastic}} \\ \scriptsize{\bf{dynamics}}};
	\tkzLabelPoint[blue!50,right=10pt,align=center](3.8,-2.85){\scriptsize{\bf{run-time information}} \\ \scriptsize{\bf{limitations}}};
	\tkzLabelPoint[red!35, above=5pt, right=25pt,align=center](1.35,-.6){\scriptsize{\bf{model}} \\ \scriptsize{\bf{uncertainties}}};
\end{tikzpicture}

==> figures/figure2_4.tex <==
\documentclass{standalone}
\begin{document}


\scalebox{1.0}{
\begin{tikzpicture}
	\tikzstyle{second}=[
	ellipse,
	minimum size =8pt,
	draw=black,
	ultra thick,
	fill=blue!25,
	text=black,
	inner sep=2pt
	];
	\node[state] (A) at (-3.75,-1.25) {\textbf{{$s_{1,1}$}}};
	\node[state] (B) at (-3.75,1.25) {\textbf{{$s_{1,2}$}}};
	\node[state] (C) at (-1.25,1.25) {\textbf{{$s_{2,1}$}}};
	\node[state] (D) at (-1.25,-1.25) {\textbf{{$s_{2,2}$}}};
	
	\draw [-latex,black, ultra thick] (B) to [bend left = 15] (A);
	\draw [-latex,black, ultra thick] (A) to [bend left = 15]  (B);
	\draw [-latex,black, ultra thick] (-3.75,2.5) -- (B);
	
	\tkzLabelPoint[left=2pt,align=center](-4,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[right=2pt,align=center](-3.5,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[right=7pt,align=center](-3.625,1.5){\bf{$\emptyset$}};
	\tkzLabelPoint[right=4pt,align=center](-3.625,-1.65){\bf{$\{g_1\}$}};
	\tkzLabelPoint[anchor=center](-3.65,-2.5){\Large{\bf{$T_1$}}};
	
	\draw [-latex,black, ultra thick] (-1.25,2.5) -- (C);
	\draw [-latex,black, ultra thick] (C) to [bend left = 15]  (D);
	\draw [-latex,black, ultra thick] (D) to [bend left = 15]  (C);
	
	\tkzLabelPoint[left=2pt,align=center](-1.5,0){\bf{$\alpha_2$}};
	\tkzLabelPoint[right=2pt,align=center](-1,0){\bf{$\alpha_2$}};
	\tkzLabelPoint[right=7pt,align=center](-1.125,1.5){\bf{$\emptyset$}};
	\tkzLabelPoint[right=4pt,align=center](-1.125,-1.625){\bf{$\{g_2\}$}};
	\tkzLabelPoint[anchor=center](-1.15,-2.5){\Large{\bf{$T_2$}}};
	
	\node[second] (AA) at (4,-1.25) {\textbf{{$s_{1,2},s_{2,2}$}}};
	\node[second] (BB) at (4,1.25) {\textbf{{$s_{1,1},s_{2,2}$}}};
	\node[second] (CC) at (1.25,1.25) {\textbf{{$s_{1,1},s_{2,1}$}}};
	\node[second] (DD) at (1.25,-1.25) {\textbf{{$s_{1,2},s_{2,1}$}}};
	\draw [-latex,black, ultra thick] (1.25,2.55) -- (CC);
	\draw [-latex,black, ultra thick] (DD) to [bend left = 15](CC);
	\draw [-latex,black, ultra thick] (CC) to [bend left = 15] (DD);
	\draw [-latex,black, ultra thick] (AA)to [bend left =15](BB);
	\draw [-latex,black, ultra thick] (BB) to [bend left=15](AA);
	\draw [-latex,black, ultra thick] (CC) to [bend left = 15] (BB);
	\draw [-latex,black, ultra thick] (BB) to [bend left = 15](CC);
	\draw [-latex,black, ultra thick] (DD) to [bend left = 15] (AA);
	\draw [-latex,black, ultra thick] (AA) to [bend left = 15](DD);
	\tkzLabelPoint[left=1pt,align=center](1.075,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[right=1pt,align=center](1.5,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[left=1pt,align=center](3.825,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[right=1pt,align=center](4.2,0){\bf{$\alpha_1$}};
	\tkzLabelPoint[below,align=center](2.65,0.9){\bf{$\alpha_2$}};
	\tkzLabelPoint[below,align=center](2.65,-1.65){\bf{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](2.65,1.65){\bf{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](2.65,-0.9){\bf{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](0.75,1.5){\bf{$\emptyset$}};
	\tkzLabelPoint[below,align=center](0.725,-1.5){\bf{$\{g_1\}$}};
	\tkzLabelPoint[above,align=center](4.5,1.5){\bf{$\{g_2\}$}};
	\tkzLabelPoint[below,align=center](4.75,-1.5){\bf{$\{g_1,g_2\}$}};
	\tkzLabelPoint[anchor=center](2.65,-2.5){\Large{\bf{$T_1 || T_2$}}};
\end{tikzpicture}}

\end{document}

==> figures/figure2_4.tikz <==
\scalebox{1.0}{
\begin{tikzpicture}
	\tikzstyle{second}=[
	ellipse,
	minimum size =8pt,
	draw=black,
	thick,
	fill=blue!25,
	text=black,
	inner sep=2pt
	];
	\node[state] (A) at (-3.75,-1.25) {\textbf{{$s_{1,2}$}}};
	\node[state] (B) at (-3.75,1.25) {\textbf{{$s_{1,1}$}}};
	\node[state] (C) at (-1.25,1.25) {\textbf{{$s_{2,1}$}}};
	\node[state] (D) at (-1.25,-1.25) {\textbf{{$s_{2,2}$}}};

	\draw [-latex,black,  thick] (B) to [bend left = 15] (A);
	\draw [-latex,black,  thick] (A) to [bend left = 15]  (B);
	\draw [-latex,black,  thick] (-3.75,2.5) -- (B);

	\tkzLabelPoint[left=2pt,align=center](-4,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[right=2pt,align=center](-3.5,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[right=7pt,align=center](-3.625,1.5){\scriptsize{$\emptyset$}};
	\tkzLabelPoint[right=4pt,align=center](-3.625,-1.65){\scriptsize{$\{g_1\}$}};
	\tkzLabelPoint[anchor=center](-3.65,-2.5){\large{\bf{$T_1$}}};

	\draw [-latex,black,  thick] (-1.25,2.5) -- (C);
	\draw [-latex,black,  thick] (C) to [bend left = 15]  (D);
	\draw [-latex,black,  thick] (D) to [bend left = 15]  (C);

	\tkzLabelPoint[left=2pt,align=center](-1.5,0){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[right=2pt,align=center](-1,0){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[right=7pt,align=center](-1.125,1.5){\scriptsize{$\emptyset$}};
	\tkzLabelPoint[right=4pt,align=center](-1.125,-1.625){\scriptsize{$\{g_2\}$}};
	\tkzLabelPoint[anchor=center](-1.15,-2.5){\large{\bf{$T_2$}}};

	\node[second] (AA) at (4,-1.25) {\textbf{{$s_{1,2},s_{2,2}$}}};
	\node[second] (BB) at (4,1.25) {\textbf{{$s_{1,1},s_{2,2}$}}};
	\node[second] (CC) at (1.25,1.25) {\textbf{{$s_{1,1},s_{2,1}$}}};
	\node[second] (DD) at (1.25,-1.25) {\textbf{{$s_{1,2},s_{2,1}$}}};
	\draw [-latex,black,  thick] (1.25,2.55) -- (CC);
	\draw [-latex,black,  thick] (DD) to [bend left = 15](CC);
	\draw [-latex,black,  thick] (CC) to [bend left = 15] (DD);
	\draw [-latex,black,  thick] (AA)to [bend left =15](BB);
	\draw [-latex,black,  thick] (BB) to [bend left=15](AA);
	\draw [-latex,black,  thick] (CC) to [bend left = 15] (BB);
	\draw [-latex,black,  thick] (BB) to [bend left = 15](CC);
	\draw [-latex,black,  thick] (DD) to [bend left = 15] (AA);
	\draw [-latex,black,  thick] (AA) to [bend left = 15](DD);
	\tkzLabelPoint[left=1pt,align=center](1.075,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[right=1pt,align=center](1.5,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[left=1pt,align=center](3.825,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[right=1pt,align=center](4.2,0){\scriptsize{$\alpha_1$}};
	\tkzLabelPoint[below,align=center](2.65,0.9){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[below,align=center](2.65,-1.65){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](2.65,1.65){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](2.65,-0.9){\scriptsize{$\alpha_2$}};
	\tkzLabelPoint[above,align=center](0.75,1.5){\scriptsize{$\emptyset$}};
	\tkzLabelPoint[below,align=center](0.725,-1.5){\scriptsize{$\{g_1\}$}};
	\tkzLabelPoint[above,align=center](4.5,1.5){\scriptsize{$\{g_2\}$}};
	\tkzLabelPoint[below,align=center](4.75,-1.5){\scriptsize{$\{g_1,g_2\}$}};
	\tkzLabelPoint[anchor=center](2.65,-2.5){\large{\bf{$T_1 || T_2$}}};
\end{tikzpicture}}

==> figures/figure2_5.tikz <==
\begin{tikzpicture}
\draw [fill=red!50](0,0) rectangle (1,1);
\draw (0,1) rectangle (1,2);
\draw (1,0) rectangle (2,1);
\draw (1,1) rectangle (2,2);
\draw (2,0) rectangle (3,1);
\draw [fill=blue!25](2,1) rectangle (3,2);
\tkzLabelPoint(.2,.75) {\scriptsize{$C_0$}};
\tkzLabelPoint(1.2,.75) {\scriptsize{$C_1$}};
\tkzLabelPoint(2.2,.75) {\scriptsize{$C_2$}};
\tkzLabelPoint(.2,1.75) {\scriptsize{$C_3$}};
\tkzLabelPoint(1.2,1.75) {\scriptsize{$C_4$}};
\tkzLabelPoint(2.2,1.75) {\scriptsize{$C_5$}};
\end{tikzpicture}

==> figures/figure2_6.tex <==
\documentclass{standalone}
\begin{document}
\begin{tikzpicture}
\draw [thick] (0,1) -- (10,1);
\draw[thick, dashed] (0,0) -- (10,0);
\draw[thick] (0,-1) -- (10,-1);
\draw[ultra thick, blue!25] (10,-1) -- (10,1);
\draw[ultra thick, red!50] (4,1.03) -- (8,1.03);
\node[inner sep=0pt] (car1) at (.5,-.5)
    {\includegraphics[scale=.5]{figures/car1.png}};
\node[inner sep=0pt] (car1) at (3.5,.5)
    {\includegraphics[scale=.5]{figures/car2.png}};
\node[inner sep=0pt] (car1) at (8.5,-.5)
    {\includegraphics[scale=.5]{figures/car2.png}};
\coordinate (P) at (4,1.03);
\coordinate (R) at (8,1.03);
\tkzLabelSegment (P,R){$reduced\_speed\_zone$};

\coordinate (Q) at (11.5,-1);
\coordinate (S) at (11.5,1);
\tkzLabelSegment (Q,S){$ck\_pt$};

\tkzLabelPoint (-3,0.3){$position:$};
\coordinate (M) at (-1.4,0.22);
\tkzLabelPoint (M){$x$};
\draw [thick] (0,-.5) -- (-.5,-.5);
\draw [thick] (-.5,-.5) -- (-.5,0);
\draw [-latex,thick] (-.5,0) -- (-1,0);
\draw[dashed, fill=gray!50](6.5,0.2) rectangle (7.1,0.8);
\draw[dashed, fill=gray!50](3.5,-0.2) rectangle (4.1,-0.8);  
\end{tikzpicture}
\end{document}

==> figures/figure2_7.tex <==
\documentclass[crop,tikz]{standalone}%
\usepackage{tkz-euclide}




\usetikzlibrary{automata,decorations.text}
\begin{document}

\begin{tikzpicture}
\node[state] (0) at (-1,7) {\textbf{{${0}$}}};
\node[state] (2) at (-3,7) {\textbf{{$2$}}};
\node[state] (1) at (-3,5) {\textbf{{$1$}}};
\node[state] (3) at (6,1) {\textbf{{$3$}}};
\node[state] (6) at (-1,1) {\textbf{{$6$}}};
\node[state] (5) at (-8,1) {\textbf{{$5$}}};
\node[state] (4) at (-1,4) {\textbf{{$4$}}};
\draw [-latex, black, ultra thick] (-1,8) -- (0);

\draw [-latex, black, ultra thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path, text align=center,text={||{$1$}}}}] (0)--(2);
\draw [-latex, black, ultra thick] (2) edge[>=latex, loop left](2);
\tkzLabelPoint[left=2pt,align=center](-3.6,7.1){{\bf{$1$}}};

\draw [-latex, black, ultra thick,postaction={decorate,decoration={raise=-3.5ex,text along path,text align=center,text={||{$park$}}}}] (2) -- (1);

\draw [-latex, black, ultra thick] (1) edge[>=latex, loop left] (1);
\tkzLabelPoint[below =42pt]((-4.2,6.8){{\bf{$park$}}};

\draw [-latex, black, ultra thick,postaction={decorate,decoration={raise=-3ex,text along path, text align=center,reverse path, text={||{$park$}}}}] (0) -- (1);

\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=1.8ex,text align=center,text along path,text={|\textbf|{$C_0 \:| \: \neg park$}}}}] (0) to [bend right = -20] (3);
\draw [-latex, black, ultra thick,postaction={decorate, decoration={raise=1.25ex,text align=center,text along path,reverse path, text={|\textbf|{$C_0 \:\wedge \:C_5$}}}}] (4)--(5);
\draw [-latex, black, ultra thick,postaction={decorate, decoration={raise=1ex,text align=center,text along path, text={|\textbf|{$\neg C_0 \:\wedge \:park$}}}}] (5) to [bend right=15] (4);
\draw [-latex, black, ultra thick, postaction={decorate,decoration={raise=1ex,reverse path, text along path, text align=center,text={||{$\:\:\:\:\neg C_0 \: \wedge \: C_5$ }}}}] (6) -- (4);
\draw [-latex, black, ultra thick,postaction={decorate, decoration={raise=1.25ex,text align=center,reverse path,text along path, text={|\textbf|{$\:\:\:\:\:\:\:C_0 \:\wedge \:C_5$}}}}] (6) -- (5);
\draw [-latex, black, ultra thick, postaction={decorate,decoration={raise=2ex, text along path, text align=center,text={|\textbf|{$\:\:\:\neg C_0 \: \wedge \: park$ }}}}] (0) -- (4);

\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=1.8ex,text align=center,text along path,text={|\textbf|{$C_0 \:\wedge \:\neg C_5$}}}}] (4) to [bend right = -10] (3);
\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=1.8ex,text align=center,text along path,reverse path,text={|\textbf|{$\neg C_0 \:\wedge \: C_5 \:\wedge \:park$}}}}] (3) to [bend right = -10] (4);
\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=-3.5ex,text align=center,text along path,reverse path,text={|\textbf|{$\:\:\neg C_0 \:\wedge \: \neg C_5 \:\wedge \:park$}}}}] (3) to [bend left = -10] (6);
\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=-3ex,text align=center,text along path,text={|\textbf|{$\:\:\:\:C_0 \:\wedge  \: \neg C_5$}}}}] (6) to [bend left= -20] (3);
\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=-3ex,reverse path, text align=center,text along path,text={|\textbf|{$(C_5 \:\wedge \: \neg park) \:|\: (C_0 \:\wedge \: C_5)$}}}}] (3) to [bend right= -90] (5);
\draw [-latex, black, ultra thick] [postaction={decorate, decoration={raise=5.5ex,text align=center,text along path,text={|\textbf|{$(\neg C_5 \:\wedge \: \neg park) \:|\: (C_0 \:\wedge \: \neg C_5)$}}}}] (5) to [bend left= -60] (3);

\draw [-latex, black, ultra thick] (5) edge[>=latex, loop left] (5);
\tkzLabelPoint (-13.2,1.25) {{\bf{$(C_5 \: \wedge \: \neg park) \: | \: (C_0 \: \wedge \: C_5)$}}};
\draw [-latex, black, ultra thick] (3)edge[>=latex, loop right](3);
\tkzLabelPoint (6.6,1.25) {{\bf{$(\neg C_5 \: \wedge \: \neg park) \: | \: (C_0 \: \wedge \: \neg C_5)$}}};
\draw [-latex, black, ultra thick] (4) edge[>=latex, loop left](4);
\tkzLabelPoint (-2.5,4.35) {{\bf{$\neg C_0$}}};
\draw [-latex, black, ultra thick] (6) edge[>=latex, loop below, loop below](6);
\tkzLabelPoint (-2.2,.45) {{\bf{$\neg C_0 \: \wedge \: \neg C_5$}}};
\end{tikzpicture}
\end{document}

==> figures/figure2_7.tikz <==
\begin{tikzpicture}
\node[state] (0) at (-5,7) {$0$};
\node[state] (2) at (-8,7) {$2$};
\node[state] (1) at (-8,5) {$1$};
\node[state] (3) at (-1,1) {$3$};
\node[state] (6) at (-5,1) {$6$};
\node[state] (5) at (-8,1) {$5$};
\node[state] (4) at (-5,4) {$4$};
\draw [-latex, black,  thick] (-5,8) -- (0);

\draw [-latex, black,  thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path, text align=center,text={|\scriptsize|{$1$}}}}] (0)--(2);
\draw [-latex, black,  thick] (2) edge[>=latex, loop left](2);
\tkzLabelPoint[left=2pt,align=center](-8.7,7){{\scriptsize{$1$}}};

\draw [-latex, black,  thick,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text={|\scriptsize|{$park$}}}}] (2) -- (1);

\draw [-latex, black,  thick] (1) edge[>=latex, loop left] (1);
\tkzLabelPoint[below =42pt]((-9.2,6.7){{\scriptsize{$park$}}};

\draw [-latex, black,  thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,reverse path, text={|\scriptsize|{$park$}}}}] (0) -- (1);

\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=1.ex,text align=center,text along path,text={|\scriptsize|{$C_0 \:| \: \neg park$}}}}] (0) to [bend right = -20] (3);
\draw [-latex, black,  thick,postaction={decorate, decoration={raise=1ex,text align=center,text along path,reverse path, text={|\scriptsize|{$C_0 \:\wedge \:C_5$}}}}] (4) to [bend right = 20] (5);
\draw [-latex, black,  thick,postaction={decorate, decoration={raise=-1.5ex,text align=center,text along path, text={|\scriptsize|{$\neg C_0 \:\wedge \:park$}}}}] (5) -- (4);
\draw [-latex, black,  thick, postaction={decorate,decoration={raise=1ex,reverse path, text along path, text align=center,text={|\scriptsize|{$\:\:\:\:\neg C_0 \: \wedge \: C_5$ }}}}] (6) -- (4);
\draw [-latex, black,  thick,postaction={decorate, decoration={raise=1ex,text align=center,reverse path,text along path, text={|\scriptsize|{$\:\:\:\:\:\:\:C_0 \:\wedge \:C_5$}}}}] (6) -- (5);
\draw [-latex, black,  thick, postaction={decorate,decoration={raise=1ex, text along path, text align=center,text={|\scriptsize|{$\:\:\:\neg C_0 \: \wedge \: park$ }}}}] (0) -- (4);

\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=1ex,text align=center,text along path,text={|\scriptsize|{$C_0 \:\wedge \:\neg C_5$}}}}] (4) to [bend right = -15] (3);
\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=-1.5ex,text align=center,text along path,reverse path,text={|\scriptsize|{$\neg C_0 \:\wedge \: C_5 \:\wedge \:park$}}}}] (3) -- (4);
\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=.6ex,text align=center,text along path,reverse path,text={|\scriptsize|{$\:\:\neg C_0 \:\wedge \: \neg C_5 \:\wedge \:park$}}}}] (3) -- (6);
\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=-1.5ex,text align=center,text along path,text={|\scriptsize|{$\:\:\:\:C_0 \:\wedge  \: \neg C_5$}}}}] (6) to [bend left= -20] (3);
\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=-1.5ex,reverse path, text align=center,text along path,text={|\scriptsize|{$(C_5 \:\wedge \: \neg park) \:|\: (C_0 \:\wedge \: C_5)$}}}}] (3) to [bend right= -90] (5);
\draw [-latex, black,  thick] [postaction={decorate, decoration={raise=2.75ex,text align=center,text along path,text={|\scriptsize|{$(\neg C_5 \:\wedge \: \neg park) \:|\: (C_0 \:\wedge \: \neg C_5)$}}}}] (5) to [bend left= -60] (3);

\draw [-latex, black,  thick] (5) edge[>=latex, loop left] (5);
\tkzLabelPoint [rotate=90](-9.35,-.5) {{\scriptsize{$(C_5 \: \wedge \: \neg park) \: | \: (C_0 \: \wedge \: C_5)$}}};
\draw [-latex, black,  thick] (3)edge[>=latex, loop right](3);
\tkzLabelPoint [rotate=-90](.3,3.3) {{\scriptsize{$(\neg C_5 \: \wedge \: \neg park) \: | \: (C_0 \: \wedge \: \neg C_5)$}}};
\draw [-latex, black,  thick] (4) edge[>=latex, loop left](4);
\tkzLabelPoint (-6.5,4.25) {{\scriptsize{$\neg C_0$}}};
\draw [-latex, black,  thick] (6) edge[>=latex, loop below, loop below](6);
\tkzLabelPoint (-6, .35) {{\scriptsize{$\neg C_0 \: \wedge \: \neg C_5$}}};
\end{tikzpicture}

==> figures/figure2_8.tex <==
\documentclass{standalone}
\begin{document}


\begin{tikzpicture}
\node[state] (A) at (0,3) {\textbf{{$1$}}};
\node[state, fill=red!50] (B) at (0,0) {\textbf{{$0$}}};
\node [state, fill=none, ultra thick, inner sep=7pt](C) at (0,0) {};
\draw [-latex, black, ultra thick] (0,5) -- (A);
\draw [-latex, black, ultra thick] (A) -- (C);
\draw [ultra thick] (C) edge[>=latex, loop right] (C) {};
\coordinate (D) at (1.44,0);
\tkzLabelPoint (1.44,0.3) {$(dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: \neg speed\_zone) \:| \:(dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: v_{reduced})$};

\tkzLabelPoint (0,1.8) {$(ck\_pt \:\wedge\: dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: \neg speed\_zone) \:| \:(ck\_pt \:\wedge\: dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: v_{reduced})$};

\draw [ultra thick] (A) edge[>=latex, loop right] (A) {};
\tkzLabelPoint (1.3,3.3) {$(\neg ck\_pt \:\wedge\: dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: \neg speed\_zone) \:| \:(\neg ck\_pt \:\wedge\: dist_{obs} \:\wedge\: dist_{veh} \:\wedge\: v_{reduced})$};


\end{tikzpicture}
\end{document}

==> figures/figure2_8.tikz <==
\begin{tikzpicture}
\node[state] (A) at (0,2) {\textbf{{$1$}}};
\node[state, fill=red!50] (B) at (0,0) {\textbf{{$0$}}};
\node [state, fill=none, inner sep=2pt](C) at (0,0) {};
\draw [-latex, black,thick] (0,3) -- (A);
\draw [-latex, black,thick] (A) -- (C);
\draw [thick] (C) edge[>=latex, loop right] (C) {};
\coordinate (D) at (1.44,0);
\tkzLabelPoint (0.8,0.3) {\scriptsize{$(\neg collision \:\wedge\: \neg speed\_zone) \:| \:(\neg collision \:\wedge\: v_{reduced})$}};

\tkzLabelPoint (0,1.2) {\scriptsize{$(ck\_pt \:\wedge\: \neg collision \:\wedge\: \neg speed\_zone) \:| \:(ck\_pt \:\wedge\: \neg collision \:\wedge\: v_{reduced})$}};

\draw [thick] (A) edge[>=latex, loop right] (A) {};
\tkzLabelPoint (0.8,2.3) {\scriptsize{$(\neg ck\_pt \:\wedge\: \neg collision \:\wedge\: \neg speed\_zone) \:| \:(\neg ck\_pt \:\wedge\: \neg collision \:\wedge\: v_{reduced})$}};


\end{tikzpicture}

==> figures/figure4_1.tikz <==
\begin{tikzpicture}
\tikzstyle{second}=[
    thick,
    draw=black,
    ellipse,
    text= black,
    fill=blue!25,
    align=center
];
\node[second] (A) at (6,-1) {\textbf{{$s_{1,1},s_{2,1}$}}};
\node[second] (B) at (6,1) {\textbf{{$s_{1,1},s_{2,2}$}}};
\node[second] (C) at (2.5,1) {\textbf{{$s_{1,1},s_{2,1}$}}};
\node[second] (D) at (2.5,-1) {\textbf{{$s_{1,2},s_{2,1}$}}};
\draw [-latex,black,thick,postaction={decorate,decoration={raise=1.2ex,text along path,reverse path, text align=center,text={|\scriptsize|{$\alpha_1$}}}}] (C) -- (D);
\draw [-latex,black,thick,postaction={decorate,decoration={raise=1.2ex,text along path,reverse path, text align=center,text={|\scriptsize|{$\alpha_2$}}}}] (A)--(B);
\draw [-latex,black,thick,postaction={decorate,decoration={raise=1.2ex,text along path,reverse path, text align=center,text={|\scriptsize|{$\alpha_2$}}}}] (B) -- (C);
\draw [-latex,black,thick,postaction={decorate,decoration={raise=-2.5ex,text along path, text align=center,text={|\scriptsize|{$\alpha_1$}}}}] (D) -- (A);
\draw [-latex,black,thick] (2.5,2) -- (C);
\tkzLabelPoint[above,align=center](1.5,1.25){\scriptsize{$\emptyset$}};
\tkzLabelPoint[below,align=center](1.5,-1.25){\scriptsize{$\{g_1\}$}};
\tkzLabelPoint[above,align=center](6.7,1.25){\scriptsize{$\{g_2\}$}};
\tkzLabelPoint[below,align=center](6.7,-1.25){\scriptsize{$\emptyset$}};
\end{tikzpicture}

==> figures/figure4_2.tikz <==
\begin{tikzpicture}

\draw [fill=blue!25](0,0) rectangle (1,1);
\draw (0,1) rectangle (1,2);
\draw (0,2) rectangle (1,3);
\draw (0,3) rectangle (1,4);
\draw (0,4) rectangle (1,5);

\draw [fill=red!50](1,0) rectangle (2,1);
\draw (1,1) rectangle (2,2);
\draw (1,2) rectangle (2,3);
\draw [fill=blue!25](1,3) rectangle (2,4);
\draw (1,4) rectangle (2,5);

\draw (2,0) rectangle (3,1);
\draw [fill=red!50](2,1) rectangle (3,2);
\draw (2,2) rectangle (3,3);
\draw [fill=blue!25](2,3) rectangle (3,4);
\draw (2,4) rectangle (3,5);

\draw (3,0) rectangle (4,1);
\draw (3,1) rectangle (4,2);
\draw [fill=red!50](3,2) rectangle (4,3);
\draw (3,3) rectangle (4,4);
\draw (3,4) rectangle (4,5);

\draw (4,0) rectangle (5,1);
\draw [fill=blue!25](4,1) rectangle (5,2);
\draw (4,2) rectangle (5,3);
\draw (4,3) rectangle (5,4);
\draw [fill=blue!25](4,4) rectangle (5,5);

\tkzLabelPoint(.2,.75) {$C_1$};
\tkzLabelPoint(1.2,.75) {$C_2$};
\tkzLabelPoint(2.2,.75) {$C_3$};
\tkzLabelPoint(3.2,.75) {$C_4$};
\tkzLabelPoint(4.2,.75) {$C_5$};

\tkzLabelPoint(.2,1.75) {$C_6$};
\tkzLabelPoint(1.2,1.75) {$C_7$};
\tkzLabelPoint(2.2,1.75) {$C_8$};
\tkzLabelPoint(3.2,1.75) {$C_9$};
\tkzLabelPoint(4.2,1.75) {$C_{10}$};

\tkzLabelPoint(.2,2.75) {$C_{11}$};
\tkzLabelPoint(1.2,2.75) {$C_{12}$};
\tkzLabelPoint(2.2,2.75) {$C_{13}$};
\tkzLabelPoint(3.2,2.75) {$C_{14}$};
\tkzLabelPoint(4.2,2.75) {$C_{15}$};

\tkzLabelPoint(.2,3.75) {$C_{16}$};
\tkzLabelPoint(1.2,3.75) {$C_{17}$};
\tkzLabelPoint(2.2,3.75) {$C_{18}$};
\tkzLabelPoint(3.2,3.75) {$C_{19}$};
\tkzLabelPoint(4.2,3.75) {$C_{20}$};

\tkzLabelPoint(.2,4.75) {$C_{21}$};
\tkzLabelPoint(1.2,4.75) {$C_{22}$};
\tkzLabelPoint(2.2,4.75) {$C_{23}$};
\tkzLabelPoint(3.2,4.75) {$C_{24}$};
\tkzLabelPoint(4.2,4.75) {$C_{25}$};
\end{tikzpicture}

==> figures/figure4_3.tex <==

\begin{tikzpicture}


\node[state] (A) at (0.5,1) {\textbf{{$q_1$}}};
\node[state] (B) at (-1,-2) {\textbf{{$q_0$}}};
\node[state, fill=red!50] (C) at (2,-2) {\textbf{{$q_2$}}};
\node [state, fill=none, thick, inner sep=2pt, thick](D) at (C) {};
\draw [thick] (A) edge[>=latex, loop above] (A) {};
\draw [thick] (B) edge[>=latex, loop below] (B) {};
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$\neg g_1 \:\wedge\: g_2$ }}}}] (A) to [bend right=-20] (D);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path, text align=center,text={|\scriptsize|{$g_1 \:\wedge\: \neg g_2$ }}}}] (D) to [bend right=-20] (A);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path, text align=center,text={|\scriptsize|{$\neg g_1 \:\vee\: \neg g_2$ }}}}] (D) to [bend right=-15] (B);
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$g_1 \:\wedge\: \neg g_2$ }}}}] (B) to [bend right=-20] (A);
\tkzLabelPoint (-0.3,2.25) {\scriptsize{$\neg g_1 \:\vee\: \neg g_2$}};
\tkzLabelPoint (-1.85,-2.75) {\scriptsize{$\neg g_1 \:\vee\: \neg g_2$}};
\draw [-latex,thick] (-2,-2) -- (B);

\end{tikzpicture}

==> figures/figure4_4.tikz <==

\begin{tikzpicture}
\tikzstyle{second}=[
    thick, 
    draw=black, 
    ellipse, 
    text= black,
    fill=blue!25,
    align=center
];
\node[second] (c1) at (-4,-2) {\textbf{{$s_{1,2},\: s_{2,1}, \: q_0$}}};
\node[second] (c2) at (-2,0) {\textbf{{$s_{1,2}, \: s_{2,1},\:q_0$}}};
\node[second] (c3) at (-2,2) {\textbf{{$s_{1,2},\: s_{2,1},\: q_1$}}};
\node[second] (c4) at (2,4) {\textbf{{$s_{1,1},\: s_{2,2}, \: q_1$}}};
\node[second] (c5) at (2,0) {\textbf{{$s_{1,1},\: s_{2,2}, \: q_2$}}};
\node[second] (c6) at (2,2) {\textbf{{$s_{1,1},\: s_{2,1}, \: q_1$}}};
\node[second] (c7) at (0,-2) {\textbf{{$s_{1,1}, \: s_{2,2}, \:q_0$}}};

\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$\alpha_1$}}}}] (c1) to [bend left =15] (c2);
\draw [-latex, thick, postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path,text align=center,text={|\scriptsize|{$\alpha_1$}}}}] (c2) to [bend left =15] (c1);

\draw [-latex, thick, postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path,text align=center,text={|\scriptsize|{$\alpha_2$}}}}] (c7) to [bend left =15] (c2);
\draw [-latex, thick,postaction={decorate,decoration={raise=1.5ex,text along path, text align=center,text={|\scriptsize|{$\alpha_2$}}}}] (c2) to [bend left =15] (c7);

\draw [-latex, thick] (c4) to [bend left =15] (c6);
\draw [-latex, thick] (c6) to [bend left =15] (c4);

\draw [-latex, thick, postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path, text align=center,text={|\scriptsize|{$\alpha_1$}}}}] (c6) to [bend left =15] (c3);
\draw [-latex, thick] (-4.5,0)--(c2);

\tkzLabelPoint (2.1,3.2) {\scriptsize{$\alpha_2$}};
\tkzLabelPoint (1.3,3.2) {\scriptsize{$\alpha_2$}};
\tkzLabelPoint[color=red](-2.5,1.1) {\scriptsize{$\alpha_1$}};
\tkzLabelPoint[color=red](-.4,2.4) {\scriptsize{$\alpha_1$}};
\tkzLabelPoint[color=red](1.45,1.25) {\scriptsize{$\alpha_2$}};
\tkzLabelPoint[color=red](-.2,.45) {\scriptsize{$\alpha_2$}};
\draw [-latex, line width = 0.5mm,red] (c2) -- (c3); 
\draw [-latex, line width = 0.5mm,red] (c3) -- (c6); 
\draw [-latex, line width = 0.5mm,red] (c6) -- (c5); 
\draw [-latex, line width = 0.5mm,red] (c5) -- (c2); 
\end{tikzpicture}

==> figures/figure4_6a.tikz <==
\begin{tikzpicture}
	\node[state, label=above:{\scriptsize{$\{a_8\}$}}] (c8) at (-12,3.5) {$c_8$};
	\node[state,label=above:{\scriptsize{$\{a_4\}$}}] (c4) at (-10,3.5) {$c_4$};
	\node[state, label=above:{\scriptsize{$\{a_9\}$}}] (c9) at (-8,3.5) {$c_9$};
	\draw [-latex, thick] (-13,3.5) -- (c8);
	\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c4) -- (c9);
	\draw [-latex,thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c8) -- (c4);
	\draw [thick] (c8) edge[>=latex, loop below] (c8) {};
	\draw [thick] (c4) edge[>=latex, loop below] (c4) {};
	\draw [thick] (c9) edge[>=latex, loop below] (c9) {};
	\tkzLabelPoint (-12.5,2.8) {\scriptsize{brake}};
\tkzLabelPoint (-10.5,2.8) {\scriptsize{brake}};
\tkzLabelPoint (-8.5,2.8) {\scriptsize{brake}};
\end{tikzpicture}

==> figures/figure4_6b.tikz <==
\begin{tikzpicture}
\node[state, label=above:{\scriptsize{$\{h_3\}$}}] (c3) at (-2,3.5) {$c_3$};
\node[state, label=above:{\scriptsize{$\{h_4\}$}}] (c42) at (0,3.5) {$c_4$};
\node[state, label=above:{\scriptsize{$\{h_5\}$}}] (c5) at (2,3.5) {$c_5$};
\node[state, label=above:{\scriptsize{$\{h_6\}$}}] (c6) at (4,3.5) {$c_6$};
\draw [-latex, thick] (-3,3.5) -- (c3);
\draw [-latex, thick] (c3) -- (c42);
\draw [-latex, thick] (c42) -- (c5);
\draw [-latex, thick] (c5) -- (c6);
\draw [thick] (c6) edge[>=latex, loop below] (c6) {};
\end{tikzpicture}

==> figures/figure4_6c.tikz <==
\begin{tikzpicture}
\node[state, label=above:{\scriptsize{$\{green\}$}}] (s1) at (13,3.5) {$s_1$};
\node[state, label=above:{\scriptsize{$\{red\}$}}] (s2) at (15,3.5) {$s_2$};
\draw [-latex, thick] (s1) -- (s2);
\draw [thick] (s2) edge[>=latex, loop below] (s2) {};
\draw [-latex,thick] (12,3.5) -- (s1);
\end{tikzpicture}

==> figures/figure4_6d.tikz <==
\begin{tikzpicture}
\tikzstyle{state}=[
    ellipse,
    draw=black,
    fill = blue!25,
    thick,
    text=black,
];
\node[state] (c83s1) at (-7.5,-5) {$c_8,c_3,s_1$};
\draw [-latex, thick] (-9.5,-5) -- (c83s1);
\node[state] (c44s2) at (-5.5,-6.5) {$c_4,c_4,s_2$};
\node[state] (c84s2) at (-5.5,-3.5) {$c_8,c_4,s_2$};


\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c83s1) -- (c84s2);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c83s1) -- (c44s2);



\node[state] (c85s2) at (-3.5,-2) {$c_8,c_5,s_2$};
\node[state] (c45s2) at (-3.5,-5) {$c_4,c_5,s_2$};
\node[state] (c95s2) at (-3.5,-8) {$c_9,c_5,s_2$};


\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c84s2) -- (c85s2);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c84s2) -- (c45s2);

\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c44s2) -- (c45s2);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c44s2) -- (c95s2);


\node[state] (c86s2) at (-.5,-2) {$c_8,c_6,s_2$};
\node[state] (c46s2) at (-.5,-5) {$c_4,c_6,s_2$};
\node[state] (c96s2) at (-.5,-8) {$c_9,c_6,s_2$};
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c85s2) -- (c86s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c45s2) -- (c46s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c95s2) -- (c96s2);


\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c86s2) -- (c46s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c46s2) -- (c96s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c85s2) -- (c46s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c45s2) -- (c96s2);


\draw [thick] (c86s2) edge[>=latex, loop right] (c86s2) {};
\draw [thick] (c46s2) edge[>=latex, loop right] (c46s2) {};
\draw [thick] (c96s2) edge[>=latex, loop right] (c96s2) {};
\tkzLabelPoint (1.35,-1.75) {\scriptsize{brake}};
\tkzLabelPoint (1.35,-4.75) {\scriptsize{brake}};
\tkzLabelPoint (1.35,-7.75) {\scriptsize{brake}};
\end{tikzpicture}

==> figures/figure4_7.tikz <==
\begin{tikzpicture}


\node[state] (s1) at (-3,0) {$q_0$};
\node[state, fill=red!50] (s22) at (-1,0) {$q_1$};
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$a_9$}}}}] (s1) -- (s22);
\draw [thick] (s22) edge[>=latex, loop above] (s22) {};
\draw [thick] (s1) edge[>=latex, loop above] (s1) {};
\draw [-latex, thick] (-4,0) -- (s1);
\tkzLabelPoint (-4,1.25) {\scriptsize{$\neg(h_4 \:\wedge\:a_4)$}};
\tkzLabelPoint (-1.45,1.25) {\scriptsize{true}};
\end{tikzpicture}

==> figures/figure4_8.tikz <==
\begin{tikzpicture}
\tikzstyle{second}=[
    ellipse,
    draw=black,
    fill = blue!25,
    thick,
    text=black,
];
\node[second] (c83s1) at (-7.5,-5) {$c_8,c_3,s_1,q_0$};
\draw [-latex, thick] (-10,-5) -- (c83s1);
\node[second] (c84s2) at (-5.5,-3) {$c_8,c_4,s_2,q_0$};

\draw [-latex, line width=.5mm, color=red,postaction={decorate,decoration={raise=1ex,text along path, text color=red,text align=center,text={|\scriptsize|{brake}}}}] (c83s1) -- (c84s2);
\node[second] (c85s2) at (-3.5,-1) {$c_8,c_5,s_2,q_0$};
\node[second] (c45s2) at (-3.5,-5) {$c_4,c_5,s_2,q_0$};
\node[second] (c95s2) at (-3.5,-7) {$c_9,c_6,s_2,q_0$};
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c84s2) -- (c85s2);
\draw [-latex, line width=.5mm, color=red,postaction={decorate,decoration={raise=-1.5ex,text along path, text color=red,text align=center,text={|\scriptsize|{acc}}}}] (c84s2) -- (c45s2);
\node[second] (c86s2) at (0.25,-1) {$c_8,c_6,s_2,q_0$};
\node[second] (c46s2) at (0.25,-5) {$c_4,c_6,s_2,q_0$};
\node[second] (c96s2) at (0.25,-7) {$c_9,c_6,s_2,q_1$};
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c85s2) -- (c86s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{brake}}}}] (c45s2) -- (c46s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c45s2) -- (c95s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c86s2) -- (c46s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c46s2) -- (c96s2);
\draw [-latex, thick, postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{acc}}}}] (c85s2) -- (c46s2);
\draw [-latex, color=red, line width=.5mm, postaction={decorate,decoration={raise=1ex,text along path, text color=red,text align=center,text={|\scriptsize|{acc}}}}] (c45s2) -- (c96s2);
\draw [thick] (c86s2) edge[>=latex, loop right] (c86s2) {};
\draw [thick] (c46s2) edge[>=latex, loop right] (c46s2) {};
\draw [thick, color=red, line width=.5mm] (c96s2) edge[>=latex, loop right] (c96s2) {};
\tkzLabelPoint (2.4,-.6) {\scriptsize{brake}};
\tkzLabelPoint (2.4,-4.65) {\scriptsize{brake}};
\tkzLabelPoint [color=red](2.4,-6.65) {\scriptsize{brake}};
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=left,text={|\scriptsize|{$\:\:\:\:\:\:\:\:\:$acc}}}}] (c95s2) to [bend left=-10] (c46s2);
\end{tikzpicture}

==> figures/figure5_1.tikz <==
\begin{tikzpicture}
\tikzstyle{second}=[
ellipse,
minimum size =8pt,
draw=black,
thick,
fill=blue!25,
text=black,
inner sep=2pt
];
\node[second] (x0y0) at (0,0) {$x_0,y_0$};
\node[second] (x0y1) at (-3,-2) {$x_0,y_1$};
\node[second] (x1y2) at (3,-2) {$x_1,y_2$};


\node[second] (x0y3) at (-4.5,-4) {$x_0,y_3$};
\node[second] (x1y4) at (-1.5,-4) {$x_1,y_4$};

\node[second] (x0y5) at (1.5,-4) {$x_0,y_5$};
\node[second] (x1y6) at (4.5,-4) {$x_1,y_6$};

\draw [-latex, thick] (x0y0) -- (x0y1); 
\draw [-latex, thick] (x0y0) -- (x1y2); 
\draw [-latex, thick] (x0y1) -- (x0y3); 
\draw [-latex, thick] (x0y1) -- (x1y4); 
\draw [-latex, thick] (x1y2) -- (x0y5); 
\draw [-latex, thick] (x1y2) -- (x1y6); 

\coordinate (A) at (-5.5,-5);
\coordinate (B) at (-3.5,-5);
\draw [-latex,thick] (x0y3) -- (A);
\draw [-latex,thick] (x0y3) -- (B);

\coordinate (C) at (-2.5,-5);
\coordinate (D) at (-.5,-5);
\draw [-latex,thick] (x1y4) -- (C);
\draw [-latex,thick] (x1y4) -- (D);

\coordinate (E) at (.5,-5);
\coordinate (F) at (2.5,-5);
\draw [-latex, thick] (x0y5) -- (E);
\draw [-latex, thick] (x0y5) -- (F);

\coordinate (G) at (3.5,-5);
\coordinate (H) at (5.5,-5);
\draw [-latex, thick] (x1y6) -- (G);
\draw [-latex, thick] (x1y6) -- (H);

\draw [black] plot [only marks, mark=square*] coordinates {(-0.5,-5.25) (0,-5.25) (0.5,-5.25)};  


\tkzLabelPoint (-2,-.6) {\scriptsize{$x_0$}};
\tkzLabelPoint (1.3,-.6) {\scriptsize{$x_1$}};
\tkzLabelPoint (-4.25,-2.625) {\scriptsize{$x_0$}};
\tkzLabelPoint (-2.25,-2.625) {\scriptsize{$x_1$}};
\tkzLabelPoint (1.75,-2.625) {\scriptsize{$x_0$}};
\tkzLabelPoint (3.75,-2.625) {\scriptsize{$x_1$}};
\end{tikzpicture}

==> figures/figure5_12.tikz <==
\begin{tikzpicture}
\node[state] (s1) at (-1.5,-1.5) {$s_1$};
\node[state] (s22) at (1.5,-1.5) {$s_2$};
\node[state] (s3) at (0,1) {$s_0$};
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path, text align=center,text={|\scriptsize|{$r_1 \:\wedge\: \neg r_2$}}}}] (s3) to [bend left=-30] (s1);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, reverse path, text align=center,text={|\scriptsize|{$r_1$}}}}] (s22) to [bend left=30] (s1);
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, reverse path, text align=center,text={|\scriptsize|{$\neg r_1$}}}}] (s22) to [bend left=-30] (s3);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{$\neg r_1 \:\wedge\: \neg r_2$}}}}] (s1) -- (s3);
\draw [-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path, text align=center,text={|\scriptsize|{$r_2$}}}}] (s3) -- (s22);
\draw [-latex, thick,postaction={decorate,decoration={raise=1ex,text along path, text align=center,text={|\scriptsize|{$r_2$}}}}] (s1) -- (s22);
\draw [thick] (s3) edge[>=latex, loop above] (s3) {};
\draw [thick] (s1) edge[>=latex, loop below] (s1) {};
\draw [-latex, thick] (-1.5,1) -- (s3);
\tkzLabelPoint (-2.1,-2.25) {\scriptsize{$r_1 \:\wedge\:\neg r_2$}};
\tkzLabelPoint (-.8,2.1) {\scriptsize{$\neg r_1 \:\wedge\:\neg r_2$}};
\end{tikzpicture}

==> figures/figure5_4.tikz <==
\begin{tikzpicture}
\node[state] (c0) at (0,0) {$c_0$};
\node[state] (c1) at (1.5,0) {$c_1$};
\node[state] (c2) at (3,0) {$c_2$};
\node[state] (c3) at (4.5,0) {$c_3$};
\node[state] (c4) at (6,0) {$c_4$};
\node[state] (c5) at (7.5,0) {$c_5$};
\node[state] (c6) at (9,0) {$c_6$};

\draw[-latex,thick] (-1,0) -- (c0);
\draw [-latex,thick] (c0) -- (c1); 
\draw [-latex,thick] (c1) -- (c2); 
\draw [-latex,thick] (c2) -- (c3); 
\draw [-latex,thick] (c3) -- (c4); 
\draw [-latex,thick] (c4) -- (c5); 
\draw [-latex,thick] (c5) -- (c6); 

\draw [thick] (c0) edge[>=latex, loop below] (c0) {};
\draw [thick] (c1) edge[>=latex, loop below] (c1) {};
\draw [thick] (c2) edge[>=latex, loop below] (c2) {};
\draw [thick] (c3) edge[>=latex, loop below] (c3) {};
\draw [thick] (c4) edge[>=latex, loop below] (c4) {};
\draw [thick] (c5) edge[>=latex, loop below] (c5) {};
\draw [thick] (c6) edge[>=latex, loop below] (c6) {};
\end{tikzpicture}

==> figures/figure5_6.tikz <==
\begin{tikzpicture}
\node[state] (v1) at (0,0) {$v_1$};
\node[state] (v2) at (0,1.5) {$v_2$};
\node[state] (v3) at (1.5,0) {$v_3$};
\node[state] (v4) at (1.5,1.5) {$v_4$};
\node[state] (v5) at (3,.75) {$v_5$};
\node[state] (v6) at (4.5,.75) {$v_6$};
\node[state] (v7) at (6,.75) {$v_7$};
\node[state] (v8) at (7.5,1.5) {$v_8$};
\node[state] (v9) at (7.5,0) {$v_9$};
\node[state] (v10) at (9,.75) {$v_{10}$};
\draw [-latex, thick] (v1) -- (v2);
\draw [-latex, thick] (v2) -- (v3);
\draw [-latex, thick] (v3) -- (v4);
\draw [-latex, thick] (v4) to [bend left = 10] (v2);
\draw [-latex, thick] (v2) to [bend left = 10] (v4);
\draw [-latex, thick] (v1) to [bend left = 10] (v3);
\draw [-latex, thick] (v3) to [bend left = 10] (v1);
\draw [-latex, thick] (v4) -- (v5);
\draw [-latex, thick] (v3) -- (v5);
\draw [-latex, thick] (v5) -- (v6);
\draw [-latex, thick] (v6) -- (v7);
\draw [-latex, thick] (v7) -- (v8);
\draw [-latex, thick] (v9) -- (v7);
\draw [-latex, thick] (v8) to [bend left = 10] (v9);
\draw [-latex, thick] (v9) to [bend left = 10] (v8);
\draw [-latex, thick] (v8) -- (v10);
\draw [-latex, thick] (v10) -- (v9);
\coordinate (R1) at (2.3,.3);
\coordinate (R2) at (5,1.17);
\draw [dashed, line width=.5mm] (R1) rectangle (R2);
\coordinate (R1) at (-.5,2);
\coordinate (R2) at (2,-.5);
\draw [dashed, line width=.5mm] (R1) rectangle (R2);
\coordinate (R1) at (5.35,1.17);
\coordinate (R2) at (6.6,.3);
\draw [dashed, line width=.5mm] (R1) rectangle (R2);
\coordinate (R1) at (6.85,2);
\coordinate (R2) at (8.1,-0.5);
\draw [dashed, line width=.5mm] (R1) rectangle (R2);
\coordinate (R1) at (8.4,1.17);
\coordinate (R2) at (9.5,.3);
\draw [dashed, line width=.5mm] (R1) rectangle (R2);
\tkzLabelPoint (.5,2.7) {\bf{{$W_4$}}};
\tkzLabelPoint (3.4,1.7) {\bf{{$W_3$}}};
\tkzLabelPoint (5.6,1.7) {\bf{{$W_2$}}};
\tkzLabelPoint (7.1,2.7) {\bf{{$W_1$}}};
\tkzLabelPoint (8.6,1.7) {\bf{{$W_0$}}};
\end{tikzpicture}

==> figures/figure5_8.tikz <==
\begin{tikzpicture}
\draw [dashed, line width=.2mm, gray] (0,0) -- (8.85,0);
\draw [dashed, line width=.2mm, gray] (0,-1.05) -- (8.85,-1.05);
\draw [dashed, line width=.2mm, gray] (0,-3.25) -- (8.85,-3.25);
\draw [dashed, line width=.2mm, gray] (0,-4.35) -- (8.85,-4.35);


\node [rectangle, draw=black, fill=red!25, minimum height=.45cm,text width = 1cm, text centered] (a) at (0.65,-.5) {\scriptsize{Mission \\ Planner}};

\node [rectangle, draw=black, fill=red!25, minimum height=.45cm,text width = 1cm, text centered] (b) at (0.65,-1.6) {\scriptsize{Traffic \\ Planner}};

\node [rectangle, draw=black, fill=blue!25, minimum height=.45cm,text width = 1cm, text centered] (c) at (0.65,-2.7) {\scriptsize{Path \\ Planner}};

\node [rectangle, draw=black, fill=blue!25, minimum height=.45cm,text width = 1cm, text centered] (d) at (0.65,-3.8) {\scriptsize{Path \\ Follower}};

\node [rectangle, draw=black, fill=blue!25, minimum height=.45cm,text width = 1cm, text centered] (e) at (0.65,-4.75) {\scriptsize{Vehicle}};

\node [rectangle, draw=blue!25, fill=blue!25, minimum height=.45cm,text width = 1.78cm, text centered] (f) at (2.75,-.5) {\scriptsize{"long-horizon \\specifications"\\}};
\node [rectangle, draw=green, fill=green, minimum height=.45cm,text width = 1.78cm, text centered] (g) at (2.75,-2.15) {\scriptsize{"short-horizon \\specifications"\\}};

\node [rectangle, draw=yellow, fill=yellow, minimum height=.45cm,text width = 1.78cm, text centered] (h) at (2.75,-3.8) {\scriptsize{"continuous \\dynamics\\constraints"\\}};

\draw [-latex] (a) to [bend right = -10](b);
\draw [-latex] (b) to [bend right = -10] (a);

\draw [-latex] (c) to [bend right = -10](b);
\draw [-latex] (b) to [bend right = -10] (c);

\draw [-latex] (c) to [bend right = -10](d);
\draw [-latex] (d) to [bend right = -10] (c);

\draw [-latex] (e) to [bend right = -10](d);
\draw [-latex] (d) to [bend right = -10] (e);

\node [rectangle, draw=black, fill=blue!25, rounded corners = .5em,minimum height=.45cm,text width = 1.5cm, text centered] (i) at (8,-.5) {\scriptsize{Goal \\ Generator}};

\node [rectangle, draw=black, fill=blue!25, rounded corners = .5em,minimum height=.45cm,text width = 1.5cm, text centered] (j) at (8,-2.15) {\scriptsize{Discrete \\ Planner}};

\node [rectangle, draw=black, fill=blue!25, rounded corners = .5em,minimum height=.45cm,text width = 1.5cm, text centered] (k) at (8,-3.8) {\scriptsize{Continuous \\ Controller}};

\node [rectangle, draw=black, fill=blue!25, rounded corners = .5em,minimum height=.45cm,text width = 1.5cm, text centered] (l) at (8,-4.75) {\scriptsize{Plant}};

\draw [-latex] (i) to [bend right = -10](j);
\draw [-latex, dashed] (j) to [bend right = -10] (i);

\draw [-latex] (j) to [bend right = -10](k);
\draw [-latex, dashed] (k) to [bend right = -10] (j);

\draw [-latex] (k) to [bend right = -10](l);
\draw [-latex, dashed] (l) to [bend right = -10] (k);


\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 1.5cm, text centered] (x) at (0.65,.4) {\scriptsize{Autonomous\\Control \\ Component\\}};

\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 1.5cm, text centered] (x) at (2.75,.35) {\scriptsize{Different\\ Views\\}};

\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 1.5cm, text centered] (x) at (5.375,.35) {\scriptsize{Multi-scale\\ Models\\}};

\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 1.5cm, text centered] (x) at (8,.4) {\scriptsize{Hierarchical\\Control\\Architecture\\}};

\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 1.8cm, text centered] (x) at (5.375,-3.6) {\scriptsize{$\dot{\xi}=f(\xi,d,u)$}};
\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 2cm, text centered] (x) at (4.95,-3.95) {\scriptsize{$x \!\in\! X, u \!\in\! U,$}};
\node [rectangle, draw=none, fill=none, minimum height=.45cm,text width = 2cm, text centered] (x) at (6.15,-3.95) {\scriptsize{$d \!\in\! D$}};



\draw[draw=black, fill=gray!25] (4.25,-3) rectangle (6,-1.6);
\tikzstyle{dot}=[
	circle,
	radius=0.06,
	draw=black,
	fill = red!50,
];
\node[dot](A) at (4.5,-2.35){};
\node[dot](B) at (4.85,-1.8){};
\node[dot](C) at (4.85,-2.8){};
\node[dot](D) at (5.75,-2){};
\node[dot](E) at (5.5,-2.6){};
\draw [-latex, line width=0.0mm] (A) to [bend right=-10](B);
\draw [-latex, line width=0.0mm] (B) to [bend right=-10](A);
\draw [-latex, line width=0.0mm] (C) -- (B);
\draw [-latex, line width=0.0mm] (B) -- (E);
\draw [-latex, line width=0.0mm] (B) -- (D);
\draw [-latex, line width=0.0mm] (D) -- (E);
\draw [-latex, line width=0.0mm] (E) -- (C);


\draw [line width=0.0mm, thick, black] (4,-.25) -- (6.75,-.25);
\draw [line width=0.0mm, thick, black] (4,-.75) -- (6.75,-.75);
\draw [dashed, line width=0.0mm, thick, black] (4,-.5) -- (6.75,-.5);
\draw[dashed, draw=red, fill=none] (3.95,-.8) rectangle (6.8,-.2);
\draw [dashed, line width=0.0mm, red] (5,-.8) -- (5,-.2);
\draw [dashed, line width=0.0mm, red] (5.75,-.8) -- (5.75,-.2);
\draw [dashed, line width=0.0mm, red] (6.25,-.8) -- (6.25,-.2);
\draw [dashed, line width=0.0mm, red] (4.5,-.8) -- (4.5,-.2);

\draw[dashed, line width=0.0mm,draw=red, fill=gray] (4.8,-.7) rectangle (4.9,-.55);
\draw[dashed, line width=0.0mm,draw=red, fill=gray] (5.8,-.3) rectangle (5.9,-.45);

\node (car1) at (4.2,-.65)
    {\includegraphics[scale=.2]{figures/car1.png}};
    
\tkzLabelPoint (3.95,-0.15){\textcolor{red}{\tiny{$W_L$}}};
\tkzLabelPoint (4.35,-0.15){\textcolor{red}{\tiny{$W_{\!L\!-\!1}$}}};
\tkzLabelPoint (6.25,-0.15){\textcolor{red}{\tiny{$W_0$}}};
\end{tikzpicture}

==> figures/figure6_3.tikz <==
\begin{tikzpicture}

\node[state] (v0) at (-1,0) {$s_0$};
\node[state] (v1) at (1,0) {$s_1$};
\node[state] (v2) at (3,0) {$s_2$};
\node[state, fill=red!50] (v31) at (5,0) {$s_3$};
\node[state, draw=gray, text=gray] (v4) at (1,-2) {$s_4$};

\draw[-latex, thick] (-2,0) -- (v0);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$v$}}}}] (v0) -- (v1);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$1-v$}}}}] (v1) -- (v2);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$v$}}}}] (v2) -- (v31);
\draw[-latex, thick, color=gray,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text color=gray,text={|\scriptsize|{$1-v$}}}}] (v0) -- (v4);
\draw[-latex, thick,color=gray] (v1) -- (v4);

\draw[-latex,  thick,color=gray,postaction={decorate,decoration={raise=-1.5ex,reverse path,text along path,text align=center,text color=gray,text={|\scriptsize|{$1-v$}}}}] (v2) -- (v4);

\tkzLabelPoint [color = gray](.9, -.75) {\scriptsize{$v$}};

\draw [thick] (v31) edge[>=latex, loop right] (v31) {};
\draw [thick, color=gray] (v4) edge[>=latex, loop right] (v4) {};

\tkzLabelPoint [color = gray](1.75, -1.8) {\scriptsize{$1$}};
\tkzLabelPoint (5.7, 0.2) {\scriptsize{$1$}};
\tkzLabelPoint (-2.8, 0.25) {\scriptsize{Start}};
\end{tikzpicture}

==> figures/task/figure7_10a.tikz <==
\begin{tikzpicture}
\node[state] (v0) at (0,0) {$s_0$};
\node[state] (v1) at (2.5,1.5) {$s_1$};
\node[state] (v2) at (2.5,-1.5) {$s_2$};
\draw[-latex, thick] (-1,0) -- (v0);
\draw[-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text={|\scriptsize|{$(a,0.7)$}}}}] (v0) to [bend right = 15] (v1);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path,text align=center,text={|\scriptsize|{$(d,1)$}}}}] (v1) to [bend right = 15] (v0);
\draw[-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text={|\scriptsize|{$(a,0.3)$}}}}] (v0) to [bend right = 15] (v2);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path,text align=center,text={|\scriptsize|{$(d,1)$}}}}] (v2) to [bend right = 15] (v0);
\tkzLabelPoint (-0.5, 1.25) {\scriptsize{$(b,1)$}};
\tkzLabelPoint (2.1, -.25) {\scriptsize{$(c,1)$}};
\tkzLabelPoint (2.1, 2.7) {\scriptsize{$(c,1)$}};
\draw [thick] (v0) edge[>=latex, loop above] (v0) {};
\draw [thick] (v1) edge[>=latex, loop above] (v1) {};
\draw [thick] (v2) edge[>=latex, loop above] (v2) {};

\node (p0) [
    inner sep=1mm,
    below=1mm of v0.south,
    xshift=-2mm,
    yshift=0mm,
    draw,
    dashed,
    line width=0.3mm,
    text width=10mm,
] {\scriptsize {$p: 0.8$ \\ \vspace{-2mm} $\neg p : 0.2$}};

\node (p1) [
    inner sep=1mm,
    left=1mm of v1.west,
    xshift=0mm,
    yshift=4mm,
    draw,
    dashed,
    line width=0.3mm,
    text width=10mm,
] {\scriptsize {$p: 1.0$ \\ \vspace{-2mm} $\neg p : 0.0$}};

\node (p2) [
    inner sep=1mm,
    right=1mm of v2.east,
    xshift=0mm,
    yshift=0mm,
    draw,
    dashed,
    line width=0.3mm,
    text width=10mm,
] {\scriptsize {$p: 0.0$ \\ \vspace{-2mm} $\neg p : 1.0$}};

\end{tikzpicture}

==> figures/task/figure7_10b.tikz <==
\begin{tikzpicture}
\node[state] (v0) at (0,2) {$q_0$};
\node[state] (v1) at (2,3) {$q_1$};
\node[state] (v2) at (2,1) {$q_2$};
\node[state, accepting, fill=red!50] (v31) at (4,1) {$q_3$};

\draw[-latex, thick] (-1,2) -- (v0);

\draw[-latex, thick,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text={|\scriptsize|{$p$}}}}] (v0) to [bend right = 15] (v1);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path,text align=center,text={|\scriptsize|{$\tau$}}}}] (v1) to [bend right = 15] (v0);
\draw[-latex,thick,postaction={decorate,decoration={raise=-1.5ex,text along path,text align=center,text={|\scriptsize|{$\neg p$}}}}] (v0) to [bend right = 15] (v2);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$\tau$}}}}] (v2)--(v31);

\draw [thick] (v31) edge[>=latex, loop above] (v31) {};
\tkzLabelPoint (3.8, 2.15) {\scriptsize{$\tau$}};
\end{tikzpicture}

==> figures/task/figure7_12.tikz <==
\begin{tikzpicture}
\node[state] (v0) at (0,0) {$q_0$};
\node[state] (v1) at (4,0) {$q_1$};
\node[state, accepting, fill=red!50] (v31) at (2,2) {$q_2$};
\node[state, dashed] (v4) at (2,-2) {$q_3$};
\draw[-latex,thick] (-1,0)--(v0);
\draw[-latex,thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$\neg obs \:\wedge\: \neg door_1 \:\wedge\: key$}}}}] (v0) --(v1);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,reverse path,text align=center,text={|\scriptsize|{$\neg obs \:\wedge\: door_2$}}}}] (v1) --(v31);
\draw [thick] (v0) edge[>=latex, loop below] (v0) {};
\draw [thick] (v1) edge[>=latex, loop below] (v1) {};
\draw [thick] (v31) edge[>=latex, loop above] (v31) {};
\draw [thick, dashed] (v4) edge[>=latex, loop below] (v4) {};
\draw[-latex, thick, dashed,postaction={decorate,decoration={raise=1ex,text along path,reverse path,text align=center,text={|\scriptsize|{$obs$}}}}] (v1) to [bend left = -20](v4);
\draw[-latex, thick, dashed,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$obs$}}}}] (v0) to [bend left = 20](v4);
\draw[-latex, thick,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|{$\neg obs \:\wedge\: door_1$}}}}] (v0)--(v31);
\tkzLabelPoint (1.8, -2.75) {\scriptsize{$\tau$}};
\tkzLabelPoint (-2.3, -.85) {\scriptsize{$\neg obs \:\wedge\: \neg door_1 \:\wedge\: \neg key$}};
\tkzLabelPoint (3.1, -.85) {\scriptsize{$\neg obs \:\wedge\: door_2$}};
\tkzLabelPoint (1.8, 3.1) {\scriptsize{$\tau$}};

\node (delta0) [
    inner sep=1mm,
    above=10mm of v0.north,
    xshift=6mm,
    yshift=-1mm,
    draw,
    dashed,
    line width=0.3mm,
    rotate=45,
] {\scriptsize {$\delp(q_0,q_2|s)$}};

\end{tikzpicture}

==> tac-2020-scp/figures/scpmcloop.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},every text node part/.style={align=center},>={Stealth[scale=1.5]}]
\node[draw,rectangle, inner sep=4pt, rounded corners] (conv) {\begin{tabular}{c}Convexify\\around $\hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[circle,left=2.4cm of conv,inner sep=0pt, fill=black] (lconv) {};
\node[above=0.3cm of lconv] (start) {\begin{tabular}{c}initial \\ guess $\hat{\mathbf{v}}, \hat{\mathbf{p}}$,\\
	$\hat{\beta}\leftarrow 0$\end{tabular}};
\node[draw,rectangle, right=2.2cm of conv, inner sep=4pt, rounded corners] (dc) {\begin{tabular}{c}Solve \\ LP \end{tabular}};
\node[draw,rectangle, below=0.9cm of dc, inner sep=4pt, rounded corners](check) {\begin{tabular}{c}Model check\\ the MDP:\\$\mdp[\mathbf{v}] \models \varphi$\end{tabular}};
\node[draw,rectangle, left=1.25cm of check, inner sep=4pt, rounded corners](checkobj) {$\beta >\hat{\beta}$};
\node[draw,rectangle, left= 0.75cm of checkobj,  inner sep=4pt, rounded corners] (update) {update: $\hat{\mathbf{v}} \leftarrow \mathbf{v}$,\\$\hat{\mathbf{p}}\leftarrow\mathbf{p},$\\ $\delta\leftarrow\delta\cdot \gamma$,\\$\hat{\beta}\leftarrow {\beta}$};
\node[draw,rectangle, below= 0.7cm of checkobj,  inner sep=4pt, rounded corners] (update_rej) {update: $\delta\leftarrow\delta/ \gamma$};
\node[draw,rectangle, left = 0.70cm of update_rej, inner sep=4pt, rounded corners](checktrust) {$\delta >\omega$};
\node[above=0.3cm of conv] (input) {$\pmdp,\varphi$};
\node[circle,right=0.4cm of check,inner sep=0pt, fill=black] (solution-circ) {};
\node[above=0.4cm of solution-circ, inner sep=1pt] (solution) {\begin{tabular}{c}Return \\$\mathbf{v} $\end{tabular}};
\node[circle,below=0.4cm of checktrust,inner sep=0pt, fill=black] (solution_trust-circ) {};
\node[right=0.4cm of solution_trust-circ,inner sep=0pt] (solution_trust) {\begin{tabular}{c}return \\$\mathbf{v} $\end{tabular}};
\node[above right=-1.0cm and 0.03cm of update] (res) {};
\draw[-] (check) --  (solution-circ);
\draw[->] (solution-circ) --  (solution);
\draw[->] (checkobj) --(update_rej);
\draw[->] (check) --  node[pos=0.1,right,below right=-0.02cm and 0.1cm of check] {} (checkobj);
\draw[->] (checkobj) --  node[pos=0.1,right,below right=-0.35cm and -0.4cm of check] {} (update);
\draw[-] (update) -| (lconv);
\draw[->] (update_rej) -- (checktrust);
\draw [-] (checktrust)-| (lconv);
\draw [-] (checktrust)-- (solution_trust-circ);
\draw[->] (solution_trust-circ) --(solution_trust);
\node[above left=-0.30cm and 1.0cm of checktrust] {};
\node[below right=0.0cm and -0.50cm of checktrust] {};
\draw[->] (lconv) -- (conv);
\draw[-] (start) -- (lconv);
\draw[->] (input) -- (conv);
\draw[->] (conv) -- node[above] {} (dc);
\draw[->] (dc) --  (check);
\node[fill=white,rectangle,inner sep=2pt,below left=-0.77cm and 0.1cm of check,align=center] (j) {$\textrm{res}(\mathbf{p})$};
\node[fill=white,rectangle,below=0.25cm of dc,align=center,inner sep=2pt] (j) {$\mathbf{v}$};
\node[fill=white,rectangle,right=0.65cm of conv,align=center,inner sep=2pt] (i) {LP};
\node[fill=none,rectangle,below left=-0.20cm and -0.05cm  of checkobj,align=center,inner sep=2pt] (i3) {yes};
\node[fill=none,rectangle,below right=-0.00cm and -0.45cm of checkobj,align=center,inner sep=2pt] (i4) {no};
\node[fill=none,rectangle,below left=-0.20cm and -0.05cm  of checktrust,align=center,inner sep=2pt] (i5) {yes};
\node[fill=none,rectangle,below right=-0.00cm and -0.45cm of checktrust,align=center,inner sep=2pt] (i6) {no};
\node[fill=none,rectangle,below right=-0.40cm and -0.05cm of check,align=center] (i5) {yes};
\node[fill=none,rectangle,below left=-0.40cm and -0.05cm of check,align=center] (i6) {no};
\end{tikzpicture}


==> tacas-2020/UAV-plan.tex <==
\begin{tikzpicture}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.8,opacity=1] 		table {tacas-2020/scatter22.dat};
		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {tacas-2020/scatter2.dat};




\end{axis}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
hide x axis,
hide y axis,
hide z axis,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


			 \addplot3[draw=blue,smooth,dashed,very thick] table[x=int,y=y,z=z,opacity=10] {tacas-2020/data.dat};
		 \addplot3[draw=black,smooth,very thick,dotted,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {tacas-2020/data2.dat};
		 		 			 \addplot3[draw=green!50!black,smooth,very thick] table[x=int,y=y,z=z] {tacas-2020/data3.dat};

		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {tacas-2020/scatter2.dat};
		             		\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.80,
                on layer=background] 		table {tacas-2020/scatter_plot2.dat};


	  \node[]  at (9.30,0.70) {\includegraphics[height=0.8cm,width=0.8cm]{tacas-2020/uav.png}};


\end{axis}

\end{tikzpicture}

